How Good Are Coding Agents at Automatic Algorithm Design?

High-performance solvers for combinatorial optimization problems typically rely on human expert design. Most existing approaches to automatic heuristic design with large language models (LLMs) use predefined evolutionary or tree-search workflows to guide heuristic generation and improvement. General-purpose coding agents can choose which parts of a solver to modify and adapt their development process based on execution feedback. We evaluate their performance in automatic algorithm design across five problem domains, from permutation flow-shop scheduling and the traveling salesman problem to the 2018, 2020, and 2022 ROADEF/EURO industrial challenges. We study both the improvement of existing solvers and the development of solvers from scratch. The four agent-model pairs are Codex (GPT-6-Astra), Kimi-code (KIMI-K3), Zcode (GLM-5.3), and DeepSeek Harness (DeepSeek-V4-Flash). Within a unified evaluation framework, we compare them with fixed-workflow baselines (ReEvo and OpenEvolve) and strong human references, evaluating solution quality, solving success rates, held-out generalization, and code modifications. Coding agents can match or outperform the evaluated fixed-workflow methods and further improve existing high-performance solvers, with gains transferring to unseen instances across multiple domains. Their performance depends on problem complexity and the development starting point. From scratch, coding agents can outperform human references on relatively simple problems but still fall far behind mature expert solvers on complex ones. On highly complex solvers, their improvements do not necessarily surpass simple parameter adjustments.

==> (inline-0) <==
\begin{longtable}{@{}cccccccccccc@{}}
\caption{Permutation flow-shop scheduling: held-out gap percentages; ten valid runs per populated cell. OpenEvolve uses the frozen round046 candidate from the main text; all 1,800 test solves are valid. Its aggregate mean / best gap is 0.9105\% / 0.6770\%.}\label{tab:appendix-pfsp}\\
\toprule
\multirow{3}{*}{Instance} & \multicolumn{2}{c}{Human reference} & \multicolumn{2}{c}{Workflow methods} & \multicolumn{4}{c}{Coding agents: improve} & \multicolumn{3}{c}{Coding agents: scratch} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-9}\cmidrule(lr){10-12}
 & \multicolumn{1}{c}{\multirow{2}{*}{IG}} & \multicolumn{1}{c}{\multirow{2}{*}{Basic ALNS}} & \multicolumn{1}{c}{\multirow{2}{*}{\shortstack{ReEvo\\DeepSeek}}} & \multicolumn{1}{c}{\multirow{2}{*}{\shortstack{OpenEvolve\\DeepSeek}}} & \multicolumn{1}{c}{\multirow{2}{*}{\shortstack{Codex\\GPT}}} & \multicolumn{1}{c}{\multirow{2}{*}{\shortstack{Kimi-code\\KIMI}}} & \multicolumn{1}{c}{\multirow{2}{*}{\shortstack{Zcode\\GLM}}} & \multicolumn{1}{c}{\multirow{2}{*}{\shortstack{DS Harness\\DeepSeek}}} & \multicolumn{1}{c}{\multirow{2}{*}{\shortstack{Kimi-code\\KIMI}}} & \multicolumn{1}{c}{\multirow{2}{*}{\shortstack{Zcode\\GLM}}} & \multicolumn{1}{c}{\multirow{2}{*}{\shortstack{DS Harness\\DeepSeek}}} \\*
 &  &  &  &  &  &  &  &  &  &  &  \\ \midrule
\endfirsthead
\multicolumn{12}{c}{\tablename\ \thetable\ (continued)}\\
\toprule
\multirow{3}{*}{Instance} & \multicolumn{2}{c}{Human reference} & \multicolumn{2}{c}{Workflow methods} & \multicolumn{4}{c}{Coding agents: improve} & \multicolumn{3}{c}{Coding agents: scratch} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-9}\cmidrule(lr){10-12}
 & \multicolumn{1}{c}{\multirow{2}{*}{IG}} & \multicolumn{1}{c}{\multirow{2}{*}{Basic ALNS}} & \multicolumn{1}{c}{\multirow{2}{*}{\shortstack{ReEvo\\DeepSeek}}} & \multicolumn{1}{c}{\multirow{2}{*}{\shortstack{OpenEvolve\\DeepSeek}}} & \multicolumn{1}{c}{\multirow{2}{*}{\shortstack{Codex\\GPT}}} & \multicolumn{1}{c}{\multirow{2}{*}{\shortstack{Kimi-code\\KIMI}}} & \multicolumn{1}{c}{\multirow{2}{*}{\shortstack{Zcode\\GLM}}} & \multicolumn{1}{c}{\multirow{2}{*}{\shortstack{DS Harness\\DeepSeek}}} & \multicolumn{1}{c}{\multirow{2}{*}{\shortstack{Kimi-code\\KIMI}}} & \multicolumn{1}{c}{\multirow{2}{*}{\shortstack{Zcode\\GLM}}} & \multicolumn{1}{c}{\multirow{2}{*}{\shortstack{DS Harness\\DeepSeek}}} \\*
 &  &  &  &  &  &  &  &  &  &  &  \\ \midrule
\endhead
\midrule\multicolumn{12}{c}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
\multirow{2}{*}{VFR300\_20\_1} & 2.0020 & 1.7239 & 2.0590 & 0.7852 & 0.5815 & 0.6459 & 0.4421 & 1.0106 & -0.0737 & \textbf{-0.1647} & -0.1461 \\*
 & 1.6595 & 1.2880 & 1.7277 & 0.4458 & 0.2105 & 0.4954 & 0.2043 & 0.8483 & \textbf{-0.3715} & -0.2972 & -0.2105 \\[2pt]
\multirow{2}{*}{VFR300\_20\_2} & 1.5201 & 1.4353 & 1.6982 & 0.7013 & 0.5420 & 0.4046 & 0.3500 & 0.9181 & -0.0430 & \textbf{-0.0751} & 0.0357 \\*
 & 1.2597 & 0.7389 & 1.4474 & 0.5390 & 0.3210 & 0.1635 & 0.1575 & 0.6117 & -0.1030 & \textbf{-0.1938} & -0.0303 \\[2pt]
\multirow{2}{*}{VFR300\_20\_3} & 1.9056 & 1.9458 & 2.1350 & 0.9738 & 0.6857 & 0.6665 & 0.4804 & 1.3980 & -0.0927 & \textbf{-0.1911} & -0.0476 \\*
 & 1.4098 & 1.5953 & 1.9168 & 0.6183 & 0.5874 & 0.3772 & 0.2782 & 0.9955 & -0.2968 & \textbf{-0.3092} & -0.1237 \\[2pt]
\multirow{2}{*}{VFR300\_20\_4} & 2.1501 & 1.8262 & 2.0883 & 0.8331 & 0.5587 & 0.6860 & 0.5167 & 1.1977 & 0.0470 & \textbf{-0.1038} & 0.1063 \\*
 & 1.9282 & 1.5141 & 1.7181 & 0.6674 & 0.2966 & 0.5253 & 0.3399 & 0.9456 & -0.1607 & \textbf{-0.2348} & -0.1978 \\[2pt]
\multirow{2}{*}{VFR300\_20\_5} & 1.6589 & 1.5267 & 1.6112 & 0.8873 & 0.6101 & 0.5116 & 0.4516 & 1.1070 & -0.0502 & \textbf{-0.0679} & 0.0165 \\*
 & 1.4808 & 1.2667 & 1.4441 & 0.7159 & 0.3060 & 0.3427 & 0.2019 & 0.7771 & -0.1591 & \textbf{-0.1897} & -0.1040 \\[2pt]
\multirow{2}{*}{VFR300\_20\_6} & 1.7079 & 1.5213 & 1.6837 & 0.6544 & 0.4964 & 0.5336 & 0.3675 & 0.9481 & \textbf{-0.1487} & -0.1469 & -0.1109 \\*
 & 1.2952 & 1.0845 & 1.4315 & 0.3098 & 0.3594 & 0.3470 & 0.1859 & 0.7188 & -0.2541 & \textbf{-0.3408} & -0.2851 \\[2pt]
\multirow{2}{*}{VFR300\_20\_7} & 1.3439 & 1.2013 & 1.5917 & 0.4500 & 0.3689 & 0.3258 & 0.3049 & 0.7500 & -0.0486 & \textbf{-0.0689} & 0.1359 \\*
 & 1.0144 & 0.9529 & 1.3156 & 0.3750 & 0.0984 & 0.2029 & 0.0799 & 0.6271 & -0.1353 & \textbf{-0.2152} & -0.0246 \\[2pt]
\multirow{2}{*}{VFR300\_20\_8} & 1.7891 & 1.6155 & 1.9061 & 0.7633 & 0.6561 & 0.5160 & 0.4800 & 1.1355 & 0.0828 & \textbf{-0.2455} & 0.3369 \\*
 & 1.5777 & 1.2914 & 1.6874 & 0.5178 & 0.2619 & 0.3777 & 0.2863 & 0.7858 & -0.2254 & \textbf{-0.3107} & -0.0487 \\[2pt]
\multirow{2}{*}{VFR300\_20\_9} & 1.6164 & 1.4796 & 1.7092 & 0.6974 & 0.6235 & 0.5184 & 0.5313 & 0.8940 & \textbf{0.1234} & 0.2797 & 0.2388 \\*
 & 1.3556 & 1.0809 & 1.4778 & 0.4152 & 0.4885 & 0.3969 & 0.4091 & 0.5557 & \textbf{-0.2259} & -0.0794 & \textbf{-0.2259} \\[2pt]
\multirow{2}{*}{VFR300\_20\_10} & 0.7480 & 0.4693 & 0.6923 & 0.0781 & 0.0598 & 0.0243 & 0.0314 & 0.1207 & 0.0030 & \textbf{-0.0592} & 0.0118 \\*
 & 0.5267 & 0.1716 & 0.5503 & 0.0178 & 0.0355 & 0.0000 & 0.0178 & 0.0355 & 0.0000 & \textbf{-0.2485} & 0.0000 \\[2pt]
\multirow{2}{*}{VFR300\_40\_1} & 2.5855 & 3.3206 & 2.7276 & 0.8454 & 0.6968 & 0.8919 & 0.4864 & 1.4559 & -0.6001 & -0.6804 & \textbf{-0.7908} \\*
 & 2.3172 & 2.6068 & 2.1970 & 0.5192 & 0.3771 & 0.3826 & 0.0547 & 0.8526 & -0.8580 & -0.7706 & \textbf{-0.9017} \\[2pt]
\multirow{2}{*}{VFR300\_40\_2} & 2.6807 & 3.3695 & 2.9587 & 1.1141 & 0.8275 & 0.9998 & 0.6194 & 1.4420 & -0.4812 & -0.4633 & \textbf{-0.5793} \\*
 & 2.4439 & 2.4168 & 2.6282 & 0.6882 & 0.3739 & 0.7315 & 0.4660 & 1.1055 & \textbf{-0.7803} & -0.6069 & -0.6828 \\[2pt]
\multirow{2}{*}{VFR300\_40\_3} & 2.9490 & 3.5152 & 2.5801 & 1.0289 & 0.7428 & 1.0213 & 0.5277 & 1.5230 & -0.5299 & -0.6204 & \textbf{-0.6957} \\*
 & 2.4110 & 3.0016 & 2.2539 & 0.5906 & 0.3901 & 0.8777 & 0.3522 & 1.2786 & -0.8669 & -0.7531 & \textbf{-0.8723} \\[2pt]
\multirow{2}{*}{VFR300\_40\_4} & 2.9067 & 3.4701 & 2.2151 & 0.8822 & 0.7062 & 0.9062 & 0.4725 & 1.4037 & -0.5057 & -0.6948 & \textbf{-0.7226} \\*
 & 2.3977 & 3.0680 & 1.8909 & 0.6430 & 0.2997 & 0.5940 & 0.0599 & 1.0899 & -0.6376 & -0.8174 & \textbf{-0.9155} \\[2pt]
\multirow{2}{*}{VFR300\_40\_5} & 2.8062 & 3.1714 & 2.8468 & 1.1361 & 0.9441 & 0.9148 & 0.6654 & 1.6149 & -0.4750 & -0.6314 & \textbf{-0.7277} \\*
 & 2.4345 & 1.8989 & 2.5427 & 0.7791 & 0.5572 & 0.4599 & 0.2597 & 1.2660 & -0.6709 & -0.6979 & \textbf{-0.9251} \\[2pt]
\multirow{2}{*}{VFR300\_40\_6} & 2.6625 & 3.2896 & 2.8554 & 0.8933 & 0.7675 & 0.8456 & 0.6239 & 1.6055 & -0.4743 & -0.6797 & \textbf{-0.7111} \\*
 & 2.3091 & 2.6885 & 2.5855 & 0.3848 & 0.5908 & 0.3957 & 0.4011 & 1.0353 & -0.7805 & -0.7914 & \textbf{-0.8510} \\[2pt]
\multirow{2}{*}{VFR300\_40\_7} & 3.2352 & 3.5572 & 2.7482 & 1.1689 & 0.9686 & 1.2102 & 0.7308 & 1.5012 & -0.3654 & -0.3898 & \textbf{-0.6157} \\*
 & 2.7743 & 2.5789 & 2.4486 & 0.5266 & 0.6678 & 0.9012 & 0.4398 & 1.2324 & -0.5864 & -0.5266 & \textbf{-0.8361} \\[2pt]
\multirow{2}{*}{VFR300\_40\_8} & 2.5201 & 3.4678 & 2.5533 & 0.8194 & 0.6568 & 0.8618 & 0.4192 & 1.3745 & -0.5676 & -0.7351 & \textbf{-0.7819} \\*
 & 2.0987 & 3.1807 & 2.3108 & 0.2773 & 0.2610 & 0.7395 & 0.2501 & 1.1092 & -0.7612 & \textbf{-1.0222} & -0.9515 \\[2pt]
\multirow{2}{*}{VFR300\_40\_9} & 2.5671 & 3.4506 & 2.7052 & 1.0161 & 0.5948 & 0.9769 & 0.4724 & 1.3858 & -0.5148 & -0.7649 & \textbf{-0.8383} \\*
 & 2.0170 & 2.8922 & 2.4356 & 0.7829 & 0.1250 & 0.5545 & 0.2066 & 1.0275 & -0.8264 & -0.9677 & \textbf{-1.0275} \\[2pt]
\multirow{2}{*}{VFR300\_40\_10} & 2.7754 & 3.1498 & 2.5504 & 0.8614 & 0.5902 & 0.6766 & 0.4619 & 1.2700 & -0.6478 & -0.8766 & \textbf{-0.8956} \\*
 & 2.2934 & 1.9618 & 2.3912 & 0.5761 & 0.3315 & 0.4511 & 0.2337 & 1.0434 & -0.8641 & -0.9619 & \textbf{-1.1086} \\[2pt]
\multirow{2}{*}{VFR300\_60\_1} & 3.0445 & 3.7077 & 2.9695 & 1.2509 & 1.0594 & 1.0935 & 0.7748 & 1.4165 & \textbf{-0.5657} & -0.4649 & -0.5462 \\*
 & 2.5192 & 3.4305 & 2.5144 & 1.0282 & 0.7845 & 0.7455 & 0.5847 & 1.1402 & -0.7114 & -0.5604 & \textbf{-0.7163} \\[2pt]
\multirow{2}{*}{VFR300\_60\_2} & 2.7335 & 3.4144 & 2.5594 & 0.8143 & 0.8143 & 0.9094 & 0.5437 & 1.4192 & \textbf{-0.8461} & -0.8182 & -0.7888 \\*
 & 2.2942 & 2.5246 & 2.2403 & 0.5441 & 0.4706 & 0.6618 & 0.1912 & 1.0442 & \textbf{-1.2256} & -0.9608 & -0.8530 \\[2pt]
\multirow{2}{*}{VFR300\_60\_3} & 2.7112 & 3.4888 & 2.7102 & 0.8779 & 0.7576 & 0.9905 & 0.6220 & 1.5660 & \textbf{-0.7008} & -0.4776 & -0.6235 \\*
 & 2.3637 & 3.1565 & 2.2903 & 0.6068 & 0.6215 & 0.6851 & 0.2202 & 1.3556 & \textbf{-0.8711} & -0.6264 & -0.7830 \\[2pt]
\multirow{2}{*}{VFR300\_60\_4} & 2.8845 & 3.5592 & 2.7070 & 1.2062 & 0.8605 & 1.0944 & 0.7448 & 1.4214 & -0.5722 & -0.4766 & \textbf{-0.5737} \\*
 & 2.3143 & 2.9909 & 2.3682 & 0.6521 & 0.4707 & 0.8777 & 0.5001 & 1.0934 & \textbf{-0.8041} & -0.5786 & -0.6864 \\[2pt]
\multirow{2}{*}{VFR300\_60\_5} & 2.4247 & 3.4472 & 2.1902 & 0.9695 & 0.8294 & 1.0093 & 0.5467 & 1.3795 & -0.6622 & -0.7360 & \textbf{-0.7654} \\*
 & 2.0648 & 2.9841 & 1.8485 & 0.4523 & 0.4916 & 0.7768 & 0.1032 & 1.1012 & -0.8603 & \textbf{-1.0373} & -0.9390 \\[2pt]
\multirow{2}{*}{VFR300\_60\_6} & 2.8463 & 3.1803 & 2.5167 & 0.9457 & 0.7848 & 0.7764 & 0.4851 & 1.1433 & -0.6219 & -0.7279 & \textbf{-0.7328} \\*
 & 2.4181 & 2.7369 & 2.2121 & 0.6131 & 0.4660 & 0.5837 & 0.2256 & 0.8633 & \textbf{-1.0791} & -0.8436 & -0.8976 \\[2pt]
\multirow{2}{*}{VFR300\_60\_7} & 2.9936 & 3.5577 & 2.7726 & 1.0676 & 0.8735 & 1.1072 & 0.7689 & 1.5115 & -0.5035 & -0.4399 & \textbf{-0.6013} \\*
 & 2.7766 & 2.7326 & 2.3268 & 0.7284 & 0.6550 & 0.7968 & 0.5964 & 1.0852 & -0.6893 & -0.5133 & \textbf{-0.7968} \\[2pt]
\multirow{2}{*}{VFR300\_60\_8} & 2.7761 & 3.6267 & 2.8638 & 1.1774 & 1.0294 & 1.0759 & 0.7281 & 1.8128 & -0.2969 & -0.3719 & \textbf{-0.5164} \\*
 & 2.1019 & 3.2239 & 2.4694 & 0.7202 & 0.4606 & 0.8476 & 0.3626 & 1.5434 & -0.5341 & -0.5145 & \textbf{-0.6467} \\[2pt]
\multirow{2}{*}{VFR300\_60\_9} & 2.5451 & 3.1009 & 2.3967 & 0.7295 & 0.6682 & 0.7548 & 0.4798 & 1.1718 & -0.7188 & -0.7957 & \textbf{-0.8506} \\*
 & 2.1315 & 2.9296 & 2.1510 & 0.6132 & 0.3601 & 0.4428 & 0.2920 & 0.9733 & -0.8565 & -0.9198 & \textbf{-1.1533} \\[2pt]
\multirow{2}{*}{VFR300\_60\_10} & 2.8918 & 3.7055 & 3.0486 & 1.0854 & 1.0048 & 1.0854 & 0.7566 & 1.5426 & \textbf{-0.7029} & -0.6370 & -0.6658 \\*
 & 2.6377 & 3.1409 & 2.7061 & 0.8206 & 0.6497 & 0.8060 & 0.4982 & 1.4068 & \textbf{-0.9281} & -0.7767 & -0.8744 \\[2pt]
\multirow{2}{*}{VFR400\_20\_1} & 1.5663 & 1.2396 & 1.9238 & 0.6094 & 0.3731 & 0.3660 & 0.1326 & 0.7481 & -0.2235 & \textbf{-0.2628} & -0.2457 \\*
 & 1.3968 & 1.0843 & 1.6809 & 0.4451 & 0.0473 & 0.1278 & 0.0284 & 0.5445 & -0.2936 & -0.3125 & \textbf{-0.3504} \\[2pt]
\multirow{2}{*}{VFR400\_20\_2} & 1.4126 & 1.0509 & 1.1866 & 0.5765 & 0.4390 & 0.3062 & 0.3276 & 0.6101 & -0.0224 & \textbf{-0.0382} & 0.0410 \\*
 & 1.1232 & 0.8016 & 0.9694 & 0.2936 & 0.2843 & 0.1864 & 0.0326 & 0.4474 & \textbf{-0.1165} & -0.0559 & -0.0093 \\[2pt]
\multirow{2}{*}{VFR400\_20\_3} & 1.3068 & 1.2192 & 1.2420 & 0.8376 & 0.7033 & 0.3969 & 0.6889 & 0.8941 & 0.0550 & \textbf{-0.0345} & 0.0606 \\*
 & 1.1473 & 0.9981 & 1.1380 & 0.6110 & 0.3311 & 0.1819 & 0.3591 & 0.6483 & -0.0093 & \textbf{-0.0840} & 0.0000 \\[2pt]
\multirow{2}{*}{VFR400\_20\_4} & 1.4939 & 1.1291 & 1.4934 & 0.6302 & 0.5088 & 0.4556 & 0.3906 & 0.8222 & 0.0508 & \textbf{0.0428} & 0.0970 \\*
 & 1.3037 & 0.8472 & 1.2096 & 0.3718 & 0.3859 & 0.2071 & 0.2636 & 0.6260 & \textbf{0.0094} & 0.0141 & 0.0188 \\[2pt]
\multirow{2}{*}{VFR400\_20\_5} & 1.1623 & 0.7632 & 0.8880 & 0.3002 & 0.2055 & 0.1480 & 0.1582 & 0.4978 & 0.0023 & \textbf{-0.0269} & 0.0288 \\*
 & 0.9790 & 0.5939 & 0.7284 & 0.1995 & 0.1206 & 0.0510 & 0.0974 & 0.3665 & -0.1485 & \textbf{-0.1624} & -0.1206 \\[2pt]
\multirow{2}{*}{VFR400\_20\_6} & 1.8516 & 1.3491 & 1.7955 & 0.6892 & 0.4059 & 0.5963 & 0.3691 & 1.0234 & -0.0698 & \textbf{-0.1216} & -0.0335 \\*
 & 1.6593 & 1.0606 & 1.6074 & 0.4290 & 0.2593 & 0.3865 & 0.2451 & 0.7872 & -0.1933 & \textbf{-0.2404} & -0.1320 \\[2pt]
\multirow{2}{*}{VFR400\_20\_7} & 1.2569 & 1.2018 & 1.2962 & 0.6418 & 0.4430 & 0.4203 & 0.4472 & 0.6317 & -0.0046 & \textbf{-0.0069} & 0.0758 \\*
 & 1.1653 & 1.0127 & 1.0035 & 0.5040 & 0.3052 & 0.2173 & 0.3098 & 0.5318 & \textbf{-0.1249} & -0.0971 & -0.0231 \\[2pt]
\multirow{2}{*}{VFR400\_20\_8} & 1.4010 & 1.1303 & 1.2380 & 0.6199 & 0.4958 & 0.4545 & 0.4268 & 0.8253 & \textbf{0.0550} & 0.1166 & 0.1194 \\*
 & 1.2173 & 0.9776 & 0.9964 & 0.4747 & 0.3666 & 0.2820 & 0.2491 & 0.7379 & \textbf{-0.0611} & 0.0705 & 0.0705 \\[2pt]
\multirow{2}{*}{VFR400\_20\_9} & 1.2499 & 1.1154 & 1.2953 & 0.5884 & 0.4769 & 0.4019 & 0.3767 & 0.6882 & 0.0220 & \textbf{-0.0066} & 0.0801 \\*
 & 0.9932 & 0.7074 & 1.1665 & 0.3654 & 0.1780 & 0.2717 & 0.1265 & 0.4825 & -0.1077 & \textbf{-0.1452} & 0.0328 \\[2pt]
\multirow{2}{*}{VFR400\_20\_10} & 1.1905 & 0.8859 & 1.1700 & 0.3905 & 0.2289 & 0.1681 & 0.2089 & 0.5325 & \textbf{0.0381} & 0.0409 & 0.1008 \\*
 & 1.0540 & 0.6407 & 0.9518 & 0.2832 & 0.0789 & 0.0650 & 0.1671 & 0.4086 & \textbf{-0.0232} & 0.0325 & 0.0511 \\[2pt]
\multirow{2}{*}{VFR400\_40\_1} & 2.7038 & 3.1237 & 2.7666 & 0.9505 & 0.5030 & 0.7655 & 0.3194 & 1.2694 & -0.4360 & \textbf{-0.9076} & -0.8974 \\*
 & 2.3581 & 2.5617 & 2.3581 & 0.6065 & 0.2460 & 0.5556 & 0.1909 & 0.7040 & -0.8822 & \textbf{-1.0688} & -1.0561 \\[2pt]
\multirow{2}{*}{VFR400\_40\_2} & 2.8931 & 3.3122 & 2.7208 & 1.1285 & 0.6932 & 1.0381 & 0.6429 & 1.5305 & -0.3057 & -0.6340 & \textbf{-0.6600} \\*
 & 2.4727 & 2.5153 & 2.4557 & 0.6821 & 0.4135 & 0.8186 & 0.4008 & 1.2790 & -0.4221 & -0.7418 & \textbf{-0.7717} \\[2pt]
\multirow{2}{*}{VFR400\_40\_3} & 2.8513 & 3.2327 & 2.6354 & 1.0303 & 0.6732 & 0.8772 & 0.5650 & 1.3735 & -0.4730 & -0.5960 & \textbf{-0.7512} \\*
 & 2.5790 & 2.8081 & 2.3542 & 0.5514 & 0.3860 & 0.5726 & 0.3606 & 1.1241 & -0.6872 & -0.7169 & \textbf{-0.8653} \\[2pt]
\multirow{2}{*}{VFR400\_40\_4} & 2.8690 & 3.4888 & 2.4807 & 0.9206 & 0.6220 & 0.9330 & 0.4861 & 1.3802 & -0.4417 & \textbf{-0.8070} & -0.7518 \\*
 & 2.7084 & 3.0330 & 2.0889 & 0.6408 & 0.3375 & 0.7689 & 0.3503 & 1.0551 & -0.7134 & \textbf{-0.9185} & -0.8416 \\[2pt]
\multirow{2}{*}{VFR400\_40\_5} & 2.4915 & 3.1801 & 2.6051 & 1.0296 & 0.5724 & 0.8304 & 0.4602 & 1.3043 & -0.4717 & -0.7747 & \textbf{-0.8175} \\*
 & 2.2237 & 2.7079 & 2.3951 & 0.7370 & 0.1757 & 0.5013 & 0.3128 & 1.0198 & -0.7113 & -0.8527 & \textbf{-0.9726} \\[2pt]
\multirow{2}{*}{VFR400\_40\_6} & 2.6642 & 3.0200 & 2.7197 & 0.9422 & 0.7149 & 0.8898 & 0.6031 & 1.4102 & -0.4056 & -0.5686 & \textbf{-0.7217} \\*
 & 2.4271 & 2.7512 & 2.4100 & 0.5588 & 0.4777 & 0.6270 & 0.3711 & 1.1645 & -0.5801 & -0.7251 & \textbf{-0.8659} \\[2pt]
\multirow{2}{*}{VFR400\_40\_7} & 2.5942 & 3.1886 & 2.6184 & 0.9917 & 0.6330 & 0.8321 & 0.5311 & 1.4238 & -0.4275 & -0.8308 & \textbf{-0.8762} \\*
 & 2.3136 & 2.9249 & 2.4452 & 0.8236 & 0.4585 & 0.6240 & 0.2505 & 1.1717 & -0.7174 & -0.9722 & \textbf{-0.9891} \\[2pt]
\multirow{2}{*}{VFR400\_40\_8} & 2.7244 & 2.9982 & 2.1370 & 0.9303 & 0.5386 & 0.9470 & 0.5075 & 1.3767 & -0.6258 & -0.5045 & \textbf{-0.7885} \\*
 & 2.4988 & 2.9473 & 1.9094 & 0.5724 & 0.2349 & 0.6365 & 0.3844 & 1.1661 & -0.8159 & -0.5895 & \textbf{-0.9568} \\[2pt]
\multirow{2}{*}{VFR400\_40\_9} & 2.2202 & 3.0427 & 2.4762 & 0.8690 & 0.4277 & 0.7789 & 0.4383 & 1.2531 & -0.5906 & -0.7683 & \textbf{-0.9248} \\*
 & 1.8488 & 2.2465 & 2.0815 & 0.3723 & 0.2158 & 0.5331 & 0.2708 & 0.9561 & -0.8207 & -0.9307 & \textbf{-1.0619} \\[2pt]
\multirow{2}{*}{VFR400\_40\_10} & 2.6261 & 3.1686 & 2.4469 & 0.9490 & 0.5611 & 0.9013 & 0.5164 & 1.2239 & -0.5126 & \textbf{-0.8415} & -0.8221 \\*
 & 2.4283 & 2.9258 & 2.2260 & 0.6577 & 0.3668 & 0.6366 & 0.2740 & 1.0202 & -0.7378 & -0.8980 & \textbf{-0.9696} \\[2pt]
\multirow{2}{*}{VFR400\_60\_1} & 2.6071 & 2.9426 & 2.5208 & 1.1388 & 0.6721 & 0.9443 & 0.5108 & 1.4043 & -0.5065 & -0.7283 & \textbf{-0.8404} \\*
 & 2.4407 & 1.8823 & 2.3080 & 0.6990 & 0.3905 & 0.4296 & 0.2538 & 1.1716 & -0.7068 & -0.9529 & \textbf{-0.9802} \\[2pt]
\multirow{2}{*}{VFR400\_60\_2} & 3.0671 & 3.4468 & 2.6017 & 1.1179 & 0.9004 & 1.1315 & 0.7464 & 1.5860 & -0.3461 & -0.5507 & \textbf{-0.6763} \\*
 & 2.7089 & 2.8843 & 2.2841 & 0.6470 & 0.6743 & 0.9510 & 0.4365 & 1.2278 & -0.6275 & -0.8224 & \textbf{-0.8302} \\[2pt]
\multirow{2}{*}{VFR400\_60\_3} & 2.6583 & 3.1002 & 2.5685 & 0.9930 & 0.7064 & 0.8547 & 0.4481 & 1.3377 & -0.4589 & -0.7595 & \textbf{-0.7963} \\*
 & 2.3082 & 2.4399 & 2.1262 & 0.6739 & 0.4299 & 0.5151 & 0.2362 & 1.0340 & -0.8017 & -0.8985 & \textbf{-1.0186} \\[2pt]
\multirow{2}{*}{VFR400\_60\_4} & 2.6799 & 2.8668 & 2.4136 & 0.9904 & 0.6069 & 0.8314 & 0.4691 & 1.4545 & -0.5477 & \textbf{-0.8697} & -0.8287 \\*
 & 2.4732 & 2.0242 & 2.1016 & 0.6735 & 0.4257 & 0.6425 & 0.2554 & 1.1882 & -0.8786 & -0.9366 & \textbf{-0.9560} \\[2pt]
\multirow{2}{*}{VFR400\_60\_5} & 2.1977 & 2.9613 & 2.2781 & 0.7551 & 0.5785 & 0.6960 & 0.2682 & 1.0631 & -0.7489 & -1.0129 & \textbf{-1.1052} \\*
 & 1.9747 & 2.6394 & 2.0945 & 0.4985 & 0.2512 & 0.5101 & -0.0425 & 0.6956 & -0.9854 & -1.0820 & \textbf{-1.1787} \\[2pt]
\multirow{2}{*}{VFR400\_60\_6} & 2.9770 & 3.2550 & 2.5713 & 1.0233 & 0.8024 & 1.1286 & 0.5945 & 1.4818 & -0.4774 & \textbf{-0.7280} & -0.6974 \\*
 & 2.6707 & 2.7765 & 2.3457 & 0.7127 & 0.5874 & 0.9986 & 0.2702 & 1.2179 & -0.5835 & \textbf{-0.8380} & -0.8067 \\[2pt]
\multirow{2}{*}{VFR400\_60\_7} & 2.3898 & 3.1520 & 2.5816 & 0.8871 & 0.7078 & 0.9141 & 0.4980 & 1.2707 & -0.6230 & -0.9426 & \textbf{-1.0594} \\*
 & 2.1484 & 2.7852 & 2.4102 & 0.5039 & 0.4688 & 0.6016 & 0.2031 & 0.6445 & -0.8945 & -1.0742 & \textbf{-1.2070} \\[2pt]
\multirow{2}{*}{VFR400\_60\_8} & 2.4167 & 3.0333 & 2.4310 & 0.7946 & 0.5733 & 0.9233 & 0.5349 & 1.3019 & -0.7934 & -0.9035 & \textbf{-0.9484} \\*
 & 2.0853 & 2.0000 & 2.1899 & 0.3682 & 0.1860 & 0.7946 & 0.3217 & 0.9690 & -1.0426 & -1.0581 & \textbf{-1.1279} \\[2pt]
\multirow{2}{*}{VFR400\_60\_9} & 2.7332 & 2.8642 & 2.4098 & 0.6317 & 0.5483 & 0.7426 & 0.4760 & 1.1135 & -0.7403 & -0.9594 & \textbf{-0.9694} \\*
 & 2.5346 & 2.0168 & 2.1984 & 0.3786 & 0.3825 & 0.5100 & 0.1043 & 0.8848 & -1.0162 & -1.1321 & \textbf{-1.1707} \\[2pt]
\multirow{2}{*}{VFR400\_60\_10} & 2.9903 & 3.3539 & 2.6615 & 1.2652 & 0.8992 & 1.0859 & 0.9380 & 1.6412 & -0.2596 & -0.3807 & \textbf{-0.5278} \\*
 & 2.7438 & 2.8641 & 2.3945 & 0.9004 & 0.5627 & 0.6520 & 0.7801 & 1.4010 & \textbf{-0.6636} & -0.5200 & -0.6209 \\[2pt]
\multirow{2}{*}{VFR500\_20\_1} & 1.5365 & 1.6641 & 1.3824 & 0.7925 & 0.4824 & 0.4744 & 0.3998 & 0.8803 & 0.0201 & \textbf{0.0049} & 0.0299 \\*
 & 1.3669 & 1.3441 & 1.2003 & 0.6702 & 0.2878 & 0.2234 & 0.2688 & 0.4998 & \textbf{-0.1249} & -0.0606 & -0.0833 \\[2pt]
\multirow{2}{*}{VFR500\_20\_2} & 1.1102 & 1.3894 & 1.1060 & 0.5094 & 0.4097 & 0.2923 & 0.2983 & 0.6259 & 0.0645 & \textbf{0.0244} & 0.1420 \\*
 & 0.9857 & 1.0494 & 0.9482 & 0.4648 & 0.2286 & 0.1911 & 0.1799 & 0.4797 & -0.0712 & \textbf{-0.0937} & 0.0337 \\[2pt]
\multirow{2}{*}{VFR500\_20\_3} & 1.3677 & 1.5605 & 1.3382 & 0.6043 & 0.4230 & 0.3181 & 0.3154 & 0.7183 & 0.0280 & \textbf{-0.0557} & 0.1132 \\*
 & 1.2079 & 0.9504 & 1.0830 & 0.4506 & 0.3332 & 0.1060 & 0.2613 & 0.5112 & \textbf{-0.1174} & -0.0871 & -0.0151 \\[2pt]
\multirow{2}{*}{VFR500\_20\_4} & 1.2115 & 1.6326 & 1.1863 & 0.6967 & 0.5359 & 0.3441 & 0.5057 & 0.7514 & 0.0551 & \textbf{-0.0161} & 0.1370 \\*
 & 0.9914 & 1.3972 & 0.9608 & 0.5168 & 0.3713 & 0.1034 & 0.2144 & 0.4747 & \textbf{-0.0995} & -0.0651 & -0.0038 \\[2pt]
\multirow{2}{*}{VFR500\_20\_5} & 0.8316 & 1.1590 & 0.7453 & 0.4040 & 0.3622 & 0.2520 & 0.3387 & 0.4167 & 0.0885 & \textbf{0.0713} & 0.2046 \\*
 & 0.5862 & 1.0082 & 0.6124 & 0.3398 & 0.3361 & 0.1606 & 0.3286 & 0.3062 & \textbf{0.0000} & \textbf{0.0000} & 0.1120 \\[2pt]
\multirow{2}{*}{VFR500\_20\_6} & 1.2714 & 1.2884 & 1.0059 & 0.4791 & 0.3067 & 0.1581 & 0.1902 & 0.4988 & 0.0424 & \textbf{0.0057} & 0.0529 \\*
 & 1.1080 & 1.0362 & 0.7223 & 0.3366 & 0.1475 & 0.0870 & 0.1021 & 0.1853 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} \\[2pt]
\multirow{2}{*}{VFR500\_20\_7} & 1.2102 & 1.4955 & 1.1138 & 0.4612 & 0.3882 & 0.2709 & 0.2769 & 0.5376 & -0.0087 & \textbf{-0.0125} & 0.0579 \\*
 & 1.0631 & 1.2636 & 0.8020 & 0.3367 & 0.2270 & 0.1286 & 0.1967 & 0.3859 & \textbf{-0.0832} & -0.0681 & -0.0681 \\[2pt]
\multirow{2}{*}{VFR500\_20\_8} & 1.5772 & 1.7137 & 1.4534 & 0.7242 & 0.4981 & 0.4381 & 0.3469 & 0.8230 & 0.0521 & \textbf{0.0262} & 0.0650 \\*
 & 1.2805 & 1.0601 & 1.0791 & 0.6079 & 0.3154 & 0.3002 & 0.1178 & 0.6345 & \textbf{-0.0494} & -0.0038 & \textbf{-0.0494} \\[2pt]
\multirow{2}{*}{VFR500\_20\_9} & 1.5506 & 1.6387 & 1.3206 & 0.7628 & 0.5336 & 0.4516 & 0.4474 & 0.7579 & 0.1414 & \textbf{0.1089} & 0.1180 \\*
 & 1.4485 & 1.1497 & 1.1572 & 0.6429 & 0.3857 & 0.3933 & 0.3593 & 0.5370 & 0.0605 & \textbf{0.0378} & 0.0492 \\[2pt]
\multirow{2}{*}{VFR500\_20\_10} & 1.4027 & 1.6596 & 1.2964 & 0.6651 & 0.4595 & 0.3970 & 0.3149 & 0.7771 & 0.0008 & \textbf{-0.0357} & -0.0318 \\*
 & 1.1583 & 1.3271 & 1.0548 & 0.4296 & 0.2493 & 0.2378 & 0.1496 & 0.6367 & -0.0614 & \textbf{-0.0652} & \textbf{-0.0652} \\[2pt]
\multirow{2}{*}{VFR500\_40\_1} & 2.3760 & 2.9477 & 2.4513 & 1.3052 & 0.6648 & 0.9808 & 0.4112 & 1.4040 & -0.2757 & -0.6498 & \textbf{-0.6792} \\*
 & 1.9896 & 2.5186 & 2.1438 & 1.0088 & 0.4904 & 0.7461 & 0.0490 & 1.0579 & -0.4274 & \textbf{-0.8337} & -0.8232 \\[2pt]
\multirow{2}{*}{VFR500\_40\_2} & 2.4152 & 2.6336 & 2.1554 & 1.0322 & 0.2928 & 0.6033 & 0.2772 & 0.9377 & -0.4411 & -0.8509 & \textbf{-0.9516} \\*
 & 2.2158 & 2.1533 & 1.8373 & 0.8578 & -0.0104 & 0.2778 & -0.0486 & 0.7432 & -0.5974 & -0.9586 & \textbf{-1.0697} \\[2pt]
\multirow{2}{*}{VFR500\_40\_3} & 2.8605 & 3.2436 & 2.5193 & 1.3095 & 0.6428 & 0.9323 & 0.4618 & 1.4850 & -0.1454 & -0.4541 & \textbf{-0.5642} \\*
 & 2.5833 & 2.8804 & 2.2722 & 1.0767 & 0.3391 & 0.6921 & 0.3356 & 1.2549 & -0.4964 & -0.5278 & \textbf{-0.8110} \\[2pt]
\multirow{2}{*}{VFR500\_40\_4} & 2.3710 & 2.7338 & 2.0466 & 1.0955 & 0.4336 & 0.5928 & 0.4170 & 1.0348 & -0.5165 & \textbf{-0.8943} & -0.8814 \\*
 & 2.1333 & 2.5704 & 1.7310 & 0.8568 & 0.2151 & 0.2706 & 0.2706 & 0.7389 & -0.6487 & -1.0302 & \textbf{-1.0649} \\[2pt]
\multirow{2}{*}{VFR500\_40\_5} & 2.5761 & 3.2280 & 2.4502 & 1.3158 & 0.6269 & 1.1265 & 0.6422 & 1.4211 & -0.0959 & -0.4717 & \textbf{-0.5331} \\*
 & 2.4614 & 2.7298 & 2.2731 & 0.9866 & 0.3486 & 1.0145 & 0.4672 & 1.0564 & -0.3033 & -0.5474 & \textbf{-0.6938} \\[2pt]
\multirow{2}{*}{VFR500\_40\_6} & 2.6574 & 2.7899 & 2.5438 & 1.2719 & 0.5115 & 0.8729 & 0.4126 & 1.4307 & -0.2023 & \textbf{-0.6998} & -0.5893 \\*
 & 2.4295 & 2.6188 & 2.3103 & 0.9746 & 0.2805 & 0.5609 & 0.2489 & 1.1639 & -0.3681 & \textbf{-0.8098} & -0.7082 \\[2pt]
\multirow{2}{*}{VFR500\_40\_7} & 2.4680 & 2.8880 & 1.9002 & 0.9764 & 0.3964 & 0.7114 & 0.2608 & 1.2570 & -0.4955 & -0.7364 & \textbf{-0.7928} \\*
 & 2.2497 & 2.5000 & 1.6134 & 0.6989 & 0.0904 & 0.5389 & 0.0834 & 0.9701 & -0.7232 & \textbf{-0.9110} & -0.8832 \\[2pt]
\multirow{2}{*}{VFR500\_40\_8} & 2.2510 & 2.8127 & 2.2022 & 1.1837 & 0.4401 & 0.8046 & 0.3931 & 1.2792 & -0.3708 & -0.7635 & \textbf{-0.8332} \\*
 & 2.0001 & 2.4671 & 2.0106 & 0.7562 & 0.1951 & 0.5506 & 0.1673 & 1.0070 & -0.5506 & -0.9060 & \textbf{-1.0349} \\[2pt]
\multirow{2}{*}{VFR500\_40\_9} & 2.3838 & 2.9283 & 2.1999 & 1.1032 & 0.3519 & 0.8472 & 0.3325 & 1.2892 & -0.3911 & -0.8254 & \textbf{-0.8999} \\*
 & 2.2515 & 2.7052 & 1.9120 & 0.7551 & -0.0312 & 0.6581 & 0.1178 & 0.9179 & -0.4953 & -1.0045 & \textbf{-1.0599} \\[2pt]
\multirow{2}{*}{VFR500\_40\_10} & 2.4536 & 3.1233 & 2.4633 & 1.3579 & 0.7438 & 1.0265 & 0.7431 & 1.5457 & -0.2145 & -0.4350 & \textbf{-0.5838} \\*
 & 2.2359 & 2.6879 & 2.2846 & 1.1962 & 0.4764 & 0.7963 & 0.5146 & 1.3422 & -0.4138 & -0.5285 & \textbf{-0.7268} \\[2pt]
\multirow{2}{*}{VFR500\_60\_1} & 2.6201 & 2.9202 & 2.2187 & 1.1944 & 0.5868 & 0.8733 & 0.4873 & 1.4222 & -0.2920 & -0.8820 & \textbf{-0.9160} \\*
 & 2.3330 & 2.2812 & 2.0544 & 0.8846 & 0.3402 & 0.6124 & 0.1620 & 1.1827 & -0.4439 & \textbf{-1.0110} & \textbf{-1.0110} \\[2pt]
\multirow{2}{*}{VFR500\_60\_2} & 2.4971 & 3.0625 & 2.5646 & 1.3484 & 0.7727 & 0.9274 & 0.5764 & 1.2615 & -0.0963 & -0.6867 & \textbf{-0.7198} \\*
 & 2.2025 & 2.0241 & 2.3291 & 1.0899 & 0.5612 & 0.6974 & 0.3568 & 1.0153 & -0.2855 & \textbf{-0.8661} & -0.8272 \\[2pt]
\multirow{2}{*}{VFR500\_60\_3} & 2.3955 & 2.6689 & 1.9968 & 1.0776 & 0.4980 & 0.6554 & 0.3280 & 1.1354 & -0.5224 & -0.9594 & \textbf{-0.9963} \\*
 & 1.9213 & 1.9727 & 1.6643 & 0.7839 & 0.2249 & 0.3084 & 0.2120 & 0.9124 & -0.7679 & -1.1181 & \textbf{-1.2498} \\[2pt]
\multirow{2}{*}{VFR500\_60\_4} & 2.8052 & 3.2142 & 2.6898 & 1.4886 & 0.9322 & 1.1268 & 0.6965 & 1.7463 & -0.0847 & -0.4456 & \textbf{-0.5464} \\*
 & 2.6934 & 2.1437 & 2.2601 & 1.3806 & 0.6855 & 0.6758 & 0.4753 & 1.4130 & -0.2263 & -0.6111 & \textbf{-0.7243} \\[2pt]
\multirow{2}{*}{VFR500\_60\_5} & 2.5799 & 2.9148 & 2.2796 & 1.3305 & 0.6569 & 1.0318 & 0.5748 & 1.3037 & -0.3029 & -0.7335 & \textbf{-0.7613} \\*
 & 2.2208 & 2.0333 & 1.9622 & 1.0474 & 0.5107 & 0.7241 & 0.3136 & 0.9730 & -0.6465 & -0.8760 & \textbf{-0.8857} \\[2pt]
\multirow{2}{*}{VFR500\_60\_6} & 2.8398 & 2.8308 & 2.7315 & 1.2518 & 0.6852 & 0.9959 & 0.5598 & 1.2467 & -0.2495 & -0.6913 & \textbf{-0.7748} \\*
 & 2.5397 & 1.9499 & 2.4624 & 0.9024 & 0.4770 & 0.6607 & 0.2192 & 0.8541 & -0.5511 & -0.7703 & \textbf{-1.0056} \\[2pt]
\multirow{2}{*}{VFR500\_60\_7} & 2.5614 & 3.2424 & 2.5294 & 1.3076 & 0.7592 & 1.0195 & 0.5623 & 1.4993 & -0.2503 & -0.6686 & \textbf{-0.7430} \\*
 & 2.2827 & 2.9844 & 2.1987 & 1.0217 & 0.4915 & 0.7728 & 0.4268 & 1.2933 & -0.5076 & -0.7986 & \textbf{-0.8795} \\[2pt]
\multirow{2}{*}{VFR500\_60\_8} & 2.4758 & 2.6759 & 2.4290 & 1.1253 & 0.5838 & 1.0330 & 0.5215 & 1.3005 & -0.4127 & -0.7913 & \textbf{-0.8855} \\*
 & 2.2815 & 1.8104 & 2.2073 & 0.9617 & 0.3647 & 0.7906 & 0.3195 & 0.9713 & -0.6035 & \textbf{-1.0068} & -0.9617 \\[2pt]
\multirow{2}{*}{VFR500\_60\_9} & 2.5644 & 3.1332 & 2.3517 & 1.2590 & 0.7783 & 1.0382 & 0.5940 & 1.1121 & -0.4129 & -0.7421 & \textbf{-0.8719} \\*
 & 2.4017 & 2.6470 & 2.0240 & 0.9846 & 0.4197 & 0.8006 & -0.0420 & 0.7521 & -0.6714 & -1.0136 & \textbf{-1.0717} \\[2pt]
\multirow{2}{*}{VFR500\_60\_10} & 2.5295 & 2.8135 & 2.2718 & 1.2615 & 0.5649 & 0.9681 & 0.4586 & 1.2306 & -0.2622 & -0.7504 & \textbf{-0.8564} \\*
 & 2.2029 & 2.2544 & 2.0322 & 1.0306 & 0.2512 & 0.7053 & 0.2609 & 1.1143 & -0.5507 & -0.8986 & \textbf{-0.9630} \\[2pt]
\multirow{2}{*}{VFR600\_20\_1} & 1.2385 & 1.5102 & 1.1265 & 0.4858 & 0.3235 & 0.2348 & 0.2415 & 0.5214 & \textbf{-0.0404} & -0.0385 & 0.0111 \\*
 & 1.0530 & 1.3521 & 1.0149 & 0.3690 & 0.2068 & 0.0891 & 0.1463 & 0.4327 & \textbf{-0.2227} & -0.1145 & -0.0414 \\[2pt]
\multirow{2}{*}{VFR600\_20\_2} & 1.2318 & 1.2996 & 1.0395 & 0.5888 & 0.4227 & 0.3638 & 0.3218 & 0.6394 & 0.0321 & \textbf{0.0111} & 0.0417 \\*
 & 1.0631 & 0.8785 & 0.9039 & 0.4488 & 0.2833 & 0.2324 & 0.1910 & 0.5697 & \textbf{-0.0159} & \textbf{-0.0159} & 0.0000 \\[2pt]
\multirow{2}{*}{VFR600\_20\_3} & 1.2963 & 1.6259 & 1.1836 & 0.6265 & 0.4629 & 0.4219 & 0.3761 & 0.7134 & 0.1180 & \textbf{0.0789} & 0.1091 \\*
 & 1.1359 & 1.4827 & 1.0691 & 0.5059 & 0.3754 & 0.3023 & 0.2386 & 0.5759 & \textbf{-0.0286} & 0.0350 & -0.0095 \\[2pt]
\multirow{2}{*}{VFR600\_20\_4} & 0.8860 & 1.1862 & 0.8695 & 0.3522 & 0.2938 & 0.2327 & 0.2045 & 0.3931 & \textbf{-0.0000} & 0.0222 & 0.0333 \\*
 & 0.7544 & 0.8337 & 0.6435 & 0.2631 & 0.1553 & 0.1522 & 0.1109 & 0.2346 & \textbf{-0.0824} & -0.0792 & -0.0127 \\[2pt]
\multirow{2}{*}{VFR600\_20\_5} & 0.9921 & 1.2789 & 1.0090 & 0.5695 & 0.4360 & 0.3167 & 0.3104 & 0.5034 & 0.0887 & \textbf{0.0359} & 0.1758 \\*
 & 0.8331 & 1.1320 & 0.8999 & 0.5056 & 0.3053 & 0.2735 & 0.1240 & 0.3371 & -0.0668 & \textbf{-0.0795} & -0.0095 \\[2pt]
\multirow{2}{*}{VFR600\_20\_6} & 1.0846 & 1.2192 & 0.9916 & 0.4748 & 0.2711 & 0.2513 & 0.2289 & 0.4805 & 0.0602 & \textbf{-0.0180} & 0.1400 \\*
 & 0.9616 & 0.6936 & 0.7945 & 0.3500 & 0.2239 & 0.1040 & 0.1513 & 0.3437 & -0.0095 & \textbf{-0.0820} & 0.1040 \\[2pt]
\multirow{2}{*}{VFR600\_20\_7} & 0.5065 & 0.7803 & 0.4755 & 0.2398 & 0.2081 & 0.0907 & 0.1846 & 0.3039 & 0.0203 & \textbf{-0.0127} & 0.0952 \\*
 & 0.4219 & 0.6629 & 0.2886 & 0.1459 & 0.1205 & 0.0412 & 0.0412 & 0.2347 & 0.0000 & \textbf{-0.0634} & 0.0381 \\[2pt]
\multirow{2}{*}{VFR600\_20\_8} & 0.9375 & 1.2568 & 0.8792 & 0.2965 & 0.1914 & 0.1163 & 0.1223 & 0.3498 & -0.0779 & \textbf{-0.1695} & -0.0897 \\*
 & 0.7318 & 1.0360 & 0.7318 & 0.1964 & 0.1204 & -0.0317 & -0.0444 & 0.1996 & -0.2249 & \textbf{-0.2535} & -0.2281 \\[2pt]
\multirow{2}{*}{VFR600\_20\_9} & 0.8950 & 1.2291 & 0.7103 & 0.5035 & 0.4136 & 0.2606 & 0.3857 & 0.5054 & 0.0931 & \textbf{-0.0475} & 0.1314 \\*
 & 0.7664 & 0.9912 & 0.5732 & 0.3515 & 0.1615 & 0.1362 & 0.1837 & 0.3294 & -0.0380 & \textbf{-0.1362} & 0.1108 \\[2pt]
\multirow{2}{*}{VFR600\_20\_10} & 1.2878 & 1.5217 & 1.2422 & 0.6116 & 0.3938 & 0.3071 & 0.3881 & 0.7359 & \textbf{-0.0093} & 0.0164 & 0.0652 \\*
 & 1.1950 & 1.3299 & 1.1018 & 0.4819 & 0.2152 & 0.1960 & 0.2730 & 0.5300 & \textbf{-0.0739} & -0.0642 & 0.0064 \\[2pt]
\multirow{2}{*}{VFR600\_40\_1} & 2.5409 & 2.7572 & 1.8573 & 1.2988 & 0.4903 & 0.9309 & 0.4974 & 1.3812 & -0.1513 & -0.6058 & \textbf{-0.6088} \\*
 & 2.3996 & 2.1218 & 1.7436 & 0.9782 & 0.3014 & 0.7152 & 0.2541 & 1.2323 & -0.3812 & -0.7477 & \textbf{-0.7861} \\[2pt]
\multirow{2}{*}{VFR600\_40\_2} & 2.5628 & 2.9889 & 2.6082 & 1.4265 & 0.6875 & 0.9843 & 0.5976 & 1.5857 & 0.0021 & -0.3744 & \textbf{-0.4100} \\*
 & 2.3994 & 2.8804 & 2.4472 & 1.2311 & 0.2868 & 0.7351 & 0.2839 & 1.3595 & -0.2988 & -0.4751 & \textbf{-0.5319} \\[2pt]
\multirow{2}{*}{VFR600\_40\_3} & 2.2486 & 2.6995 & 2.0879 & 1.1247 & 0.2796 & 0.6845 & 0.3180 & 1.0787 & -0.3774 & -0.6898 & \textbf{-0.8424} \\*
 & 2.0729 & 2.0640 & 1.9341 & 0.9124 & 0.1329 & 0.4223 & 0.0236 & 0.7589 & -0.5433 & -0.7707 & \textbf{-1.0482} \\[2pt]
\multirow{2}{*}{VFR600\_40\_4} & 2.3592 & 2.8101 & 2.4432 & 1.2549 & 0.5583 & 1.0320 & 0.5295 & 1.3860 & -0.1060 & -0.5037 & \textbf{-0.5292} \\*
 & 2.1458 & 1.8876 & 2.2289 & 1.1041 & 0.2998 & 0.8043 & 0.3591 & 1.0685 & -0.3799 & -0.5699 & \textbf{-0.6975} \\[2pt]
\multirow{2}{*}{VFR600\_40\_5} & 2.3044 & 2.9413 & 2.3205 & 1.2321 & 0.4953 & 0.8434 & 0.4387 & 1.3790 & -0.1127 & -0.4399 & \textbf{-0.6774} \\*
 & 2.0386 & 2.3664 & 2.2084 & 1.0193 & 0.3904 & 0.4769 & 0.1103 & 1.1832 & -0.2891 & -0.6259 & \textbf{-0.7928} \\[2pt]
\multirow{2}{*}{VFR600\_40\_6} & 2.4278 & 2.6511 & 2.0675 & 1.1796 & 0.5070 & 0.8581 & 0.3765 & 1.2665 & -0.3230 & -0.5377 & \textbf{-0.6279} \\*
 & 2.2598 & 2.3603 & 1.9492 & 0.9347 & 0.0207 & 0.6300 & 0.1331 & 0.9909 & -0.4880 & -0.6478 & \textbf{-0.7099} \\[2pt]
\multirow{2}{*}{VFR600\_40\_7} & 2.6049 & 2.8101 & 2.4277 & 1.3534 & 0.6727 & 1.0221 & 0.5982 & 1.3667 & -0.0609 & -0.3874 & \textbf{-0.5153} \\*
 & 2.4046 & 2.5500 & 2.0988 & 1.0746 & 0.3800 & 0.7748 & 0.4364 & 1.0034 & -0.3058 & \textbf{-0.6086} & -0.6026 \\[2pt]
\multirow{2}{*}{VFR600\_40\_8} & 2.4335 & 2.8173 & 2.3574 & 1.2873 & 0.5516 & 0.8918 & 0.7237 & 1.3315 & -0.1619 & -0.4931 & \textbf{-0.5525} \\*
 & 2.2997 & 2.4043 & 2.2072 & 1.0722 & 0.1135 & 0.6242 & 0.3853 & 0.8602 & -0.4659 & -0.5645 & \textbf{-0.7646} \\[2pt]
\multirow{2}{*}{VFR600\_40\_9} & 2.5308 & 2.7774 & 2.2168 & 1.1847 & 0.4291 & 0.8140 & 0.3959 & 1.1571 & -0.1632 & -0.6125 & \textbf{-0.7057} \\*
 & 2.3949 & 2.5818 & 1.9913 & 1.0565 & 0.1751 & 0.6796 & 0.1603 & 0.8844 & -0.5490 & -0.7478 & \textbf{-0.8161} \\[2pt]
\multirow{2}{*}{VFR600\_40\_10} & 2.4330 & 2.7507 & 2.0581 & 1.1533 & 0.4512 & 0.8748 & 0.5243 & 1.3563 & -0.2423 & -0.6242 & \textbf{-0.6468} \\*
 & 2.2948 & 2.5979 & 1.8519 & 0.8977 & 0.3181 & 0.5469 & 0.3626 & 1.1087 & -0.4102 & -0.7074 & \textbf{-0.7550} \\[2pt]
\multirow{2}{*}{VFR600\_60\_1} & 2.2686 & 2.8814 & 2.3427 & 0.9208 & 0.4981 & 0.9512 & 0.4727 & 1.4332 & -0.5937 & -0.7757 & \textbf{-0.9012} \\*
 & 2.1548 & 2.2764 & 2.0415 & 0.6685 & 0.1851 & 0.6713 & 0.2790 & 1.0802 & -0.8757 & -0.9006 & \textbf{-1.1603} \\[2pt]
\multirow{2}{*}{VFR600\_60\_2} & 2.1814 & 2.5799 & 2.1366 & 0.8689 & 0.4447 & 0.7763 & 0.3720 & 1.1859 & -0.5616 & \textbf{-1.0541} & -1.0483 \\*
 & 1.9705 & 2.0147 & 2.0119 & 0.6771 & 0.1658 & 0.5914 & 0.2819 & 0.8208 & -0.8484 & \textbf{-1.2381} & -1.1828 \\[2pt]
\multirow{2}{*}{VFR600\_60\_3} & 2.6132 & 2.8994 & 2.2853 & 0.9895 & 0.5690 & 0.8898 & 0.4271 & 1.3729 & -0.4411 & -0.9016 & \textbf{-0.9505} \\*
 & 2.4253 & 2.4171 & 2.0331 & 0.6961 & 0.3260 & 0.6851 & 0.1713 & 1.0746 & -0.5911 & -1.0525 & \textbf{-1.0939} \\[2pt]
\multirow{2}{*}{VFR600\_60\_4} & 2.8144 & 2.9691 & 2.5650 & 1.1064 & 0.6702 & 0.9940 & 0.6274 & 1.4847 & -0.3838 & -0.6257 & \textbf{-0.8706} \\*
 & 2.6179 & 2.4103 & 2.4491 & 0.8966 & 0.4206 & 0.7804 & 0.3238 & 1.2204 & -0.6171 & -0.7389 & \textbf{-1.0239} \\[2pt]
\multirow{2}{*}{VFR600\_60\_5} & 2.6059 & 2.9964 & 2.1946 & 1.2951 & 0.6406 & 0.9653 & 0.5988 & 1.4273 & -0.2498 & -0.6840 & \textbf{-0.8259} \\*
 & 2.4977 & 2.7992 & 2.0054 & 1.0705 & 0.4121 & 0.8104 & 0.2655 & 1.1783 & -0.7302 & -0.8381 & \textbf{-0.9653} \\[2pt]
\multirow{2}{*}{VFR600\_60\_6} & 2.3425 & 2.5698 & 2.4070 & 1.2723 & 0.5781 & 1.0763 & 0.5798 & 1.2717 & -0.1930 & -0.7155 & \textbf{-0.7731} \\*
 & 2.1459 & 2.2705 & 1.9742 & 1.0411 & 0.3046 & 0.8888 & 0.1994 & 1.0300 & -0.3766 & -0.8307 & \textbf{-0.9331} \\[2pt]
\multirow{2}{*}{VFR600\_60\_7} & 2.5744 & 2.6963 & 2.3074 & 1.3276 & 0.6874 & 0.9716 & 0.5453 & 1.3422 & -0.1852 & -0.7250 & \textbf{-0.8201} \\*
 & 2.4489 & 2.2168 & 2.0758 & 1.0255 & 0.5031 & 0.6413 & 0.3704 & 0.9868 & -0.3980 & -0.8016 & \textbf{-0.9868} \\[2pt]
\multirow{2}{*}{VFR600\_60\_8} & 2.5710 & 2.6997 & 2.1161 & 1.0366 & 0.4198 & 0.7265 & 0.3278 & 1.2212 & -0.2871 & -0.8600 & \textbf{-0.9291} \\*
 & 2.4071 & 2.3877 & 1.9317 & 0.7268 & 0.1299 & 0.5500 & 0.1713 & 1.0502 & -0.4090 & -1.0087 & \textbf{-1.1856} \\[2pt]
\multirow{2}{*}{VFR600\_60\_9} & 2.4484 & 2.8018 & 2.4910 & 1.2806 & 0.5976 & 0.9722 & 0.5871 & 1.2480 & -0.1807 & -0.6354 & \textbf{-0.6962} \\*
 & 2.2158 & 2.3456 & 2.1605 & 1.0968 & 0.3122 & 0.7377 & 0.3647 & 1.0609 & -0.3509 & -0.7239 & \textbf{-0.7764} \\[2pt]
\multirow{2}{*}{VFR600\_60\_10} & 2.3311 & 2.6732 & 2.0822 & 0.9507 & 0.5257 & 0.9347 & 0.4585 & 1.2532 & -0.5083 & -0.8478 & \textbf{-0.9020} \\*
 & 2.2260 & 2.1375 & 1.9301 & 0.7992 & 0.1493 & 0.7826 & 0.2268 & 0.9291 & -0.7466 & -1.0397 & \textbf{-1.0563} \\[2pt]
\multirow{2}{*}{VFR700\_20\_1} & 0.8479 & 1.1889 & 0.9284 & 0.4429 & 0.3399 & 0.2643 & 0.2783 & 0.5822 & 0.0706 & \textbf{0.0267} & 0.1668 \\*
 & 0.6457 & 1.0304 & 0.7584 & 0.3490 & 0.1951 & 0.1346 & 0.1511 & 0.4808 & \textbf{-0.0522} & 0.0055 & 0.1182 \\[2pt]
\multirow{2}{*}{VFR700\_20\_2} & 1.0260 & 1.2425 & 0.8889 & 0.4442 & 0.3300 & 0.2392 & 0.3129 & 0.5273 & 0.0812 & \textbf{0.0250} & 0.2064 \\*
 & 0.7651 & 1.1283 & 0.7981 & 0.2229 & 0.1954 & 0.1514 & 0.1926 & 0.3880 & \textbf{-0.0578} & -0.0248 & 0.0330 \\[2pt]
\multirow{2}{*}{VFR700\_20\_3} & 0.7753 & 1.0528 & 0.7572 & 0.4323 & 0.3292 & 0.2942 & 0.3202 & 0.5018 & -0.0391 & \textbf{-0.0768} & 0.1840 \\*
 & 0.6645 & 0.8587 & 0.5579 & 0.3145 & 0.2516 & 0.0629 & 0.2270 & 0.3719 & \textbf{-0.1203} & -0.1094 & -0.0711 \\[2pt]
\multirow{2}{*}{VFR700\_20\_4} & 0.8060 & 0.9635 & 0.6790 & 0.4186 & 0.4027 & 0.2123 & 0.3207 & 0.4680 & -0.0198 & \textbf{-0.0458} & 0.0941 \\*
 & 0.6447 & 0.7297 & 0.5569 & 0.3045 & 0.1646 & 0.0137 & 0.1399 & 0.3676 & \textbf{-0.1756} & -0.1399 & -0.0384 \\[2pt]
\multirow{2}{*}{VFR700\_20\_5} & 0.9911 & 1.3041 & 1.0455 & 0.4650 & 0.3649 & 0.3545 & 0.2780 & 0.5013 & 0.1072 & \textbf{0.0771} & 0.1397 \\*
 & 0.8419 & 1.1426 & 0.8583 & 0.3171 & 0.2815 & 0.2925 & 0.2214 & 0.2843 & 0.0656 & \textbf{0.0410} & 0.1093 \\[2pt]
\multirow{2}{*}{VFR700\_20\_6} & 0.8167 & 1.0515 & 0.7025 & 0.4456 & 0.4276 & 0.1410 & 0.1639 & 0.3621 & -0.0423 & \textbf{-0.0695} & 0.0188 \\*
 & 0.6763 & 0.7526 & 0.5917 & 0.2236 & 0.2154 & 0.0709 & 0.0382 & 0.2918 & -0.0900 & \textbf{-0.1064} & -0.0218 \\[2pt]
\multirow{2}{*}{VFR700\_20\_7} & 0.8219 & 1.1621 & 0.8303 & 0.4066 & 0.3490 & 0.3145 & 0.2905 & 0.5029 & 0.0658 & \textbf{0.0227} & 0.1010 \\*
 & 0.6498 & 0.7591 & 0.6225 & 0.3140 & 0.2649 & 0.1884 & 0.2375 & 0.4041 & \textbf{-0.0246} & 0.0055 & 0.0055 \\[2pt]
\multirow{2}{*}{VFR700\_20\_8} & 0.9958 & 1.2817 & 0.9537 & 0.4370 & 0.3171 & 0.2330 & 0.2722 & 0.5895 & 0.0290 & \textbf{-0.0211} & 0.1317 \\*
 & 0.9227 & 0.8680 & 0.8543 & 0.3779 & 0.2190 & 0.0493 & 0.1369 & 0.3970 & \textbf{-0.0739} & -0.0383 & -0.0110 \\[2pt]
\multirow{2}{*}{VFR700\_20\_9} & 0.9323 & 1.1379 & 0.8189 & 0.3956 & 0.3311 & 0.2574 & 0.2819 & 0.4919 & 0.0383 & \textbf{-0.0080} & 0.1071 \\*
 & 0.8230 & 0.8891 & 0.6551 & 0.3441 & 0.1569 & 0.0963 & 0.1514 & 0.3386 & -0.0028 & \textbf{-0.0495} & 0.0551 \\[2pt]
\multirow{2}{*}{VFR700\_20\_10} & 0.6442 & 0.7694 & 0.4855 & 0.4278 & 0.4363 & 0.2842 & 0.4122 & 0.4682 & 0.0406 & \textbf{0.0049} & 0.1540 \\*
 & 0.4778 & 0.4778 & 0.4778 & 0.2883 & 0.2526 & 0.0989 & 0.2334 & 0.3817 & -0.0082 & \textbf{-0.0275} & 0.0632 \\[2pt]
\multirow{2}{*}{VFR700\_40\_1} & 2.1327 & 2.4592 & 2.1163 & 0.8834 & 0.4717 & 0.7255 & 0.3960 & 1.1852 & -0.4363 & \textbf{-0.6485} & -0.6154 \\*
 & 1.9069 & 1.7555 & 1.9711 & 0.6160 & 0.2797 & 0.5184 & 0.2669 & 0.9470 & -0.6416 & \textbf{-0.8264} & -0.7186 \\[2pt]
\multirow{2}{*}{VFR700\_40\_2} & 2.4547 & 2.5323 & 1.8739 & 1.0409 & 0.4900 & 0.8116 & 0.4183 & 1.3377 & -0.3123 & -0.6729 & \textbf{-0.6801} \\*
 & 2.1612 & 1.7872 & 1.6325 & 0.7066 & 0.3430 & 0.5081 & 0.2373 & 1.1941 & -0.4668 & -0.7685 & \textbf{-0.7840} \\[2pt]
\multirow{2}{*}{VFR700\_40\_3} & 2.3604 & 2.5478 & 2.1928 & 1.1377 & 0.5497 & 0.9927 & 0.6064 & 1.3223 & -0.1779 & -0.4948 & \textbf{-0.5147} \\*
 & 2.1154 & 1.8461 & 2.0818 & 1.0098 & 0.3262 & 0.8570 & 0.3962 & 1.1833 & -0.3884 & -0.5955 & \textbf{-0.6059} \\[2pt]
\multirow{2}{*}{VFR700\_40\_4} & 2.0879 & 2.6435 & 2.2449 & 1.0553 & 0.5479 & 0.8978 & 0.4953 & 1.3773 & -0.2279 & -0.3532 & \textbf{-0.4383} \\*
 & 1.9028 & 2.0498 & 2.0343 & 0.8612 & 0.2888 & 0.8019 & 0.2527 & 0.9462 & -0.3816 & -0.4564 & \textbf{-0.5827} \\[2pt]
\multirow{2}{*}{VFR700\_40\_5} & 2.2169 & 2.5479 & 2.1259 & 1.1006 & 0.5309 & 0.8073 & 0.6263 & 1.3067 & -0.3602 & \textbf{-0.5723} & -0.5187 \\*
 & 2.0532 & 1.9731 & 1.9653 & 0.8921 & 0.2896 & 0.5844 & 0.3905 & 0.9878 & -0.4939 & -0.6542 & \textbf{-0.7163} \\[2pt]
\multirow{2}{*}{VFR700\_40\_6} & 2.1434 & 2.3134 & 2.0256 & 0.8791 & 0.3149 & 0.6187 & 0.2676 & 1.1077 & -0.4051 & \textbf{-0.7804} & -0.7740 \\*
 & 1.9556 & 1.8548 & 1.8109 & 0.6484 & 0.1292 & 0.4779 & 0.1292 & 0.8706 & -0.7027 & \textbf{-0.9016} & -0.8654 \\[2pt]
\multirow{2}{*}{VFR700\_40\_7} & 2.2812 & 2.5489 & 1.9497 & 0.9685 & 0.3781 & 0.7158 & 0.3882 & 1.0323 & -0.3009 & -0.6324 & \textbf{-0.6728} \\*
 & 2.1563 & 1.6768 & 1.6872 & 0.7334 & 0.0441 & 0.4976 & 0.1555 & 0.8630 & -0.4639 & -0.7568 & \textbf{-0.7956} \\[2pt]
\multirow{2}{*}{VFR700\_40\_8} & 2.3690 & 2.3196 & 2.2133 & 0.9834 & 0.4299 & 0.7525 & 0.4928 & 1.1091 & -0.2791 & \textbf{-0.6321} & -0.6114 \\*
 & 2.1019 & 1.6846 & 2.0175 & 0.7476 & 0.0768 & 0.5786 & 0.2663 & 0.8910 & -0.4020 & \textbf{-0.7629} & -0.7169 \\[2pt]
\multirow{2}{*}{VFR700\_40\_9} & 2.3741 & 2.3881 & 1.9758 & 1.0950 & 0.3646 & 0.7098 & 0.3798 & 1.1091 & -0.2574 & \textbf{-0.7137} & -0.6036 \\*
 & 2.1436 & 1.7159 & 1.8292 & 0.9146 & 0.2370 & 0.4869 & 0.1340 & 0.8270 & -0.4741 & \textbf{-0.8579} & -0.6827 \\[2pt]
\multirow{2}{*}{VFR700\_40\_10} & 2.6404 & 2.5171 & 2.1310 & 1.0136 & 0.5405 & 0.9035 & 0.6589 & 1.3915 & -0.1650 & \textbf{-0.5532} & -0.4232 \\*
 & 2.2239 & 1.9511 & 2.0077 & 0.7954 & 0.3526 & 0.6564 & 0.4582 & 1.0991 & -0.3604 & \textbf{-0.6178} & -0.5560 \\[2pt]
\multirow{2}{*}{VFR700\_60\_1} & 2.2970 & 2.7708 & 2.1431 & 1.1389 & 0.3861 & 0.7945 & 0.4076 & 1.1985 & -0.2824 & -0.7373 & \textbf{-0.8596} \\*
 & 2.1045 & 2.2661 & 1.9621 & 0.8302 & 0.2775 & 0.6130 & 0.0796 & 0.9798 & -0.4537 & -0.8567 & \textbf{-1.0450} \\[2pt]
\multirow{2}{*}{VFR700\_60\_2} & 2.0810 & 2.4848 & 1.9700 & 1.0103 & 0.2456 & 0.7065 & 0.2381 & 1.0569 & -0.4785 & -0.9288 & \textbf{-1.0446} \\*
 & 1.9867 & 2.4000 & 1.7885 & 0.7831 & 0.0387 & 0.4834 & 0.0169 & 0.6502 & -0.7299 & -1.0997 & \textbf{-1.1722} \\[2pt]
\multirow{2}{*}{VFR700\_60\_3} & 2.3530 & 2.6953 & 2.1238 & 1.1436 & 0.5204 & 0.9342 & 0.4274 & 1.3135 & -0.2820 & -0.7445 & \textbf{-0.8140} \\*
 & 2.2630 & 2.4106 & 2.0403 & 0.9730 & 0.3848 & 0.7624 & 0.0896 & 1.0286 & -0.5010 & -0.8350 & \textbf{-0.9536} \\[2pt]
\multirow{2}{*}{VFR700\_60\_4} & 2.5144 & 2.6562 & 2.1159 & 0.9133 & 0.4536 & 0.6947 & 0.3802 & 0.9978 & -0.4142 & -0.9171 & \textbf{-0.9831} \\*
 & 2.2850 & 1.7753 & 1.9516 & 0.6981 & 0.2174 & 0.4927 & 0.1570 & 0.8985 & -0.5217 & -1.0241 & \textbf{-1.0700} \\[2pt]
\multirow{2}{*}{VFR700\_60\_5} & 2.5193 & 2.7449 & 2.1165 & 1.0967 & 0.6999 & 1.0036 & 0.6250 & 1.4842 & -0.1694 & -0.5884 & \textbf{-0.7581} \\*
 & 2.4017 & 2.5689 & 1.9097 & 0.8725 & 0.4750 & 0.7683 & 0.4823 & 1.2942 & -0.4023 & -0.6980 & \textbf{-0.8797} \\[2pt]
\multirow{2}{*}{VFR700\_60\_6} & 2.4003 & 2.7392 & 2.0438 & 0.9400 & 0.5029 & 0.7912 & 0.4439 & 1.2789 & -0.4603 & -0.8358 & \textbf{-0.8694} \\*
 & 2.2327 & 2.4673 & 1.8892 & 0.7692 & 0.3169 & 0.5322 & 0.1330 & 0.9216 & -0.6289 & -0.9724 & \textbf{-1.0426} \\[2pt]
\multirow{2}{*}{VFR700\_60\_7} & 2.5294 & 2.8675 & 2.0203 & 0.9942 & 0.5526 & 0.9558 & 0.5847 & 1.2425 & -0.2919 & -0.7643 & \textbf{-0.8132} \\*
 & 2.3265 & 2.3877 & 1.8862 & 0.8269 & 0.3180 & 0.7657 & 0.4086 & 0.9639 & -0.4477 & \textbf{-1.0079} & -0.9688 \\[2pt]
\multirow{2}{*}{VFR700\_60\_8} & 2.4278 & 2.6383 & 2.3309 & 0.9300 & 0.5300 & 0.9008 & 0.4603 & 1.2695 & -0.3311 & -0.7135 & \textbf{-0.8256} \\*
 & 2.1049 & 2.6161 & 2.2255 & 0.7957 & 0.3448 & 0.6799 & 0.1471 & 1.0609 & -0.4678 & -0.8415 & \textbf{-0.9596} \\[2pt]
\multirow{2}{*}{VFR700\_60\_9} & 2.1927 & 2.9362 & 2.3567 & 0.9835 & 0.5166 & 0.8970 & 0.5737 & 1.0479 & -0.3977 & -0.6808 & \textbf{-0.8489} \\*
 & 2.0561 & 2.5284 & 2.0828 & 0.7750 & 0.3415 & 0.6200 & 0.2034 & 0.8888 & -0.5933 & -0.9082 & \textbf{-1.0269} \\[2pt]
\multirow{2}{*}{VFR700\_60\_10} & 2.4083 & 2.8487 & 2.1345 & 1.2792 & 0.5259 & 1.0501 & 0.5153 & 1.2294 & -0.1404 & \textbf{-0.7620} & -0.7468 \\*
 & 2.1534 & 2.5135 & 1.9818 & 1.0610 & 0.0991 & 0.9111 & 0.2296 & 0.9957 & -0.3649 & -0.8580 & \textbf{-0.9087} \\[2pt]
\multirow{2}{*}{VFR800\_20\_1} & 0.5956 & 0.8268 & 0.5392 & 0.3070 & 0.2288 & 0.1542 & 0.2168 & 0.3549 & 0.0132 & \textbf{-0.0051} & 0.0106 \\*
 & 0.5246 & 0.6521 & 0.3970 & 0.2093 & 0.1011 & 0.0337 & 0.1540 & 0.2358 & \textbf{-0.0529} & -0.0505 & 0.0000 \\[2pt]
\multirow{2}{*}{VFR800\_20\_2} & 0.8375 & 1.0390 & 0.7897 & 0.4270 & 0.3171 & 0.1985 & 0.2316 & 0.4847 & 0.0181 & \textbf{-0.0877} & 0.0790 \\*
 & 0.6714 & 0.8525 & 0.6086 & 0.2995 & 0.1956 & 0.0845 & 0.1304 & 0.3623 & -0.0507 & \textbf{-0.1377} & -0.0555 \\[2pt]
\multirow{2}{*}{VFR800\_20\_3} & 0.8480 & 1.2454 & 0.9101 & 0.4572 & 0.3100 & 0.2537 & 0.2059 & 0.5480 & 0.0319 & \textbf{0.0094} & 0.0336 \\*
 & 0.7652 & 1.0573 & 0.8377 & 0.3331 & 0.2100 & 0.1424 & 0.1473 & 0.3935 & -0.0483 & \textbf{-0.0628} & -0.0217 \\[2pt]
\multirow{2}{*}{VFR800\_20\_4} & 0.9960 & 1.1288 & 0.9716 & 0.5277 & 0.3365 & 0.2931 & 0.2716 & 0.4729 & \textbf{0.0422} & 0.0589 & 0.0760 \\*
 & 0.9197 & 0.9656 & 0.7652 & 0.3862 & 0.1641 & 0.1159 & 0.1593 & 0.3476 & \textbf{0.0000} & 0.0338 & 0.0579 \\[2pt]
\multirow{2}{*}{VFR800\_20\_5} & 0.7897 & 0.9619 & 0.6790 & 0.4280 & 0.3198 & 0.2438 & 0.2716 & 0.4311 & 0.0367 & \textbf{0.0348} & 0.1275 \\*
 & 0.6737 & 0.8943 & 0.5898 & 0.3213 & 0.2661 & 0.1247 & 0.1846 & 0.3213 & \textbf{0.0000} & \textbf{0.0000} & 0.0695 \\[2pt]
\multirow{2}{*}{VFR800\_20\_6} & 0.5613 & 0.7689 & 0.7158 & 0.5139 & 0.4447 & 0.1640 & 0.4282 & 0.5111 & 0.0950 & \textbf{-0.0593} & 0.1721 \\*
 & 0.5332 & 0.6403 & 0.6141 & 0.3951 & 0.2499 & 0.0476 & 0.1976 & 0.4927 & -0.0928 & \textbf{-0.0952} & 0.0405 \\[2pt]
\multirow{2}{*}{VFR800\_20\_7} & 0.5559 & 0.7165 & 0.5427 & 0.3177 & 0.2967 & 0.1361 & 0.2585 & 0.3498 & 0.0630 & \textbf{0.0471} & 0.0702 \\*
 & 0.4562 & 0.5045 & 0.4900 & 0.0893 & 0.0966 & 0.0604 & 0.1038 & 0.1424 & \textbf{-0.0145} & 0.0072 & 0.0386 \\[2pt]
\multirow{2}{*}{VFR800\_20\_8} & 0.5837 & 0.7997 & 0.7223 & 0.3753 & 0.2639 & 0.1608 & 0.2082 & 0.3169 & 0.0793 & \textbf{-0.0359} & 0.1367 \\*
 & 0.4483 & 0.7110 & 0.5591 & 0.2531 & 0.1687 & 0.0868 & 0.1494 & 0.2217 & -0.0627 & \textbf{-0.0771} & 0.0844 \\[2pt]
\multirow{2}{*}{VFR800\_20\_9} & 0.6123 & 0.5809 & 0.4512 & 0.3065 & 0.1888 & 0.1261 & 0.1416 & 0.2184 & 0.0962 & \textbf{0.0132} & 0.1290 \\*
 & 0.4402 & 0.3541 & 0.3685 & 0.1914 & 0.0933 & 0.0598 & 0.0742 & 0.1077 & 0.0431 & \textbf{-0.1148} & 0.0957 \\[2pt]
\multirow{2}{*}{VFR800\_20\_10} & 0.7009 & 0.9912 & 0.7093 & 0.3233 & 0.2660 & 0.1503 & 0.1828 & 0.2937 & 0.0055 & \textbf{-0.0094} & 0.0351 \\*
 & 0.5821 & 0.8539 & 0.5701 & 0.2045 & 0.1852 & 0.0577 & 0.1010 & 0.1203 & \textbf{-0.0144} & \textbf{-0.0144} & -0.0048 \\[2pt]
\multirow{2}{*}{VFR800\_40\_1} & 2.0645 & 2.5456 & 1.8958 & 1.2420 & 0.4410 & 0.7751 & 0.6132 & 1.1110 & -0.0451 & \textbf{-0.4655} & -0.4058 \\*
 & 1.9532 & 2.2005 & 1.7449 & 1.1266 & 0.2542 & 0.5862 & 0.4053 & 0.9457 & -0.2290 & -0.5335 & \textbf{-0.5587} \\[2pt]
\multirow{2}{*}{VFR800\_40\_2} & 2.0914 & 2.3774 & 2.0592 & 1.2410 & 0.5589 & 0.8458 & 0.5054 & 1.2218 & -0.0992 & \textbf{-0.4362} & -0.4151 \\*
 & 1.8745 & 1.9385 & 1.8859 & 1.1247 & 0.2857 & 0.6881 & 0.3703 & 0.8915 & -0.2263 & -0.4938 & \textbf{-0.5761} \\[2pt]
\multirow{2}{*}{VFR800\_40\_3} & 2.1434 & 2.4748 & 2.2579 & 1.2412 & 0.5015 & 0.7781 & 0.5698 & 1.1209 & -0.1127 & -0.4638 & \textbf{-0.4752} \\*
 & 1.9406 & 2.2538 & 2.0983 & 0.9989 & 0.2720 & 0.6194 & 0.4343 & 0.9463 & -0.3429 & \textbf{-0.5554} & -0.5486 \\[2pt]
\multirow{2}{*}{VFR800\_40\_4} & 2.1446 & 2.2202 & 1.8012 & 1.0521 & 0.4939 & 0.6028 & 0.4327 & 0.9175 & -0.2429 & \textbf{-0.5504} & -0.5286 \\*
 & 1.8523 & 1.6951 & 1.5424 & 0.7017 & 0.2529 & 0.4055 & 0.2415 & 0.7929 & -0.4192 & \textbf{-0.6607} & -0.6539 \\[2pt]
\multirow{2}{*}{VFR800\_40\_5} & 1.9982 & 2.5551 & 2.1852 & 1.0837 & 0.5350 & 0.8065 & 0.6002 & 1.0671 & -0.1127 & \textbf{-0.4603} & -0.3553 \\*
 & 1.7971 & 2.3779 & 2.0385 & 0.9088 & 0.3849 & 0.5466 & 0.3918 & 0.8222 & -0.3439 & \textbf{-0.6081} & -0.4988 \\[2pt]
\multirow{2}{*}{VFR800\_40\_6} & 2.3540 & 2.5204 & 2.1819 & 1.1511 & 0.4239 & 0.7384 & 0.5309 & 1.1577 & -0.0721 & -0.4891 & \textbf{-0.5216} \\*
 & 2.1981 & 1.8922 & 2.0155 & 0.9358 & 0.2419 & 0.5706 & 0.3835 & 0.9746 & -0.2648 & \textbf{-0.6277} & -0.6003 \\[2pt]
\multirow{2}{*}{VFR800\_40\_7} & 2.1076 & 2.1032 & 1.8784 & 1.0156 & 0.2454 & 0.5794 & 0.3667 & 0.9713 & -0.2006 & -0.5735 & \textbf{-0.5744} \\*
 & 1.8759 & 2.0678 & 1.7342 & 0.7974 & 0.0388 & 0.4067 & 0.0388 & 0.7746 & -0.3587 & -0.6832 & \textbf{-0.7060} \\[2pt]
\multirow{2}{*}{VFR800\_40\_8} & 2.1406 & 2.4585 & 1.9998 & 1.1070 & 0.4929 & 0.6508 & 0.6074 & 1.0162 & -0.0990 & \textbf{-0.5208} & -0.4592 \\*
 & 1.9526 & 2.0370 & 1.7336 & 0.9193 & 0.1916 & 0.4836 & 0.4357 & 0.7870 & -0.2327 & \textbf{-0.6159} & -0.5383 \\[2pt]
\multirow{2}{*}{VFR800\_40\_9} & 1.8241 & 2.3747 & 1.9941 & 0.9029 & 0.4070 & 0.5675 & 0.4013 & 0.9670 & -0.3783 & -0.5864 & \textbf{-0.6080} \\*
 & 1.6979 & 2.0648 & 1.6979 & 0.5720 & 0.2256 & 0.4285 & 0.1823 & 0.8090 & -0.5561 & \textbf{-0.7110} & -0.6997 \\[2pt]
\multirow{2}{*}{VFR800\_40\_10} & 1.9443 & 2.1541 & 2.0059 & 0.9890 & 0.4015 & 0.6042 & 0.3864 & 0.9893 & -0.1915 & \textbf{-0.6603} & -0.5606 \\*
 & 1.8376 & 2.1135 & 1.8467 & 0.8048 & 0.2645 & 0.4400 & 0.2964 & 0.7205 & -0.4241 & \textbf{-0.7455} & -0.6680 \\[2pt]
\multirow{2}{*}{VFR800\_60\_1} & 2.4319 & 2.6034 & 2.2079 & 1.2120 & 0.4343 & 0.7781 & 0.5249 & 1.1229 & -0.2343 & -0.6774 & \textbf{-0.7549} \\*
 & 2.2983 & 2.2488 & 2.0852 & 0.9425 & 0.2410 & 0.6563 & 0.3185 & 1.0265 & -0.3099 & -0.8048 & \textbf{-0.8500} \\[2pt]
\multirow{2}{*}{VFR800\_60\_2} & 2.4941 & 2.5464 & 2.0650 & 1.2570 & 0.5229 & 0.8554 & 0.5601 & 1.0974 & -0.0925 & -0.6100 & \textbf{-0.7519} \\*
 & 2.2950 & 2.1917 & 1.9336 & 1.0518 & 0.3592 & 0.6926 & 0.3829 & 0.9249 & -0.2646 & -0.6883 & \textbf{-0.9980} \\[2pt]
\multirow{2}{*}{VFR800\_60\_3} & 2.3471 & 2.8259 & 2.1456 & 1.3844 & 0.6417 & 0.9908 & 0.5734 & 1.2891 & 0.0423 & -0.5713 & \textbf{-0.6862} \\*
 & 2.1233 & 2.4122 & 1.8539 & 1.2287 & 0.3277 & 0.7502 & 0.3751 & 1.0908 & -0.1186 & -0.7480 & \textbf{-0.9895} \\[2pt]
\multirow{2}{*}{VFR800\_60\_4} & 2.2840 & 2.4044 & 2.1872 & 1.1576 & 0.4479 & 0.7663 & 0.4798 & 1.0255 & -0.2316 & -0.6522 & \textbf{-0.7624} \\*
 & 2.1159 & 2.1461 & 2.0320 & 0.9105 & 0.2755 & 0.6135 & 0.1916 & 0.8330 & -0.4305 & -0.8459 & \textbf{-0.9536} \\[2pt]
\multirow{2}{*}{VFR800\_60\_5} & 2.1129 & 2.5245 & 2.1116 & 1.3196 & 0.5190 & 0.8409 & 0.6032 & 1.1577 & -0.0121 & -0.6299 & \textbf{-0.7015} \\*
 & 2.0150 & 2.2780 & 1.9418 & 0.9784 & 0.2974 & 0.6767 & 0.4202 & 0.9267 & -0.1659 & -0.8168 & \textbf{-0.8922} \\[2pt]
\multirow{2}{*}{VFR800\_60\_6} & 2.4116 & 2.8580 & 2.3388 & 1.3472 & 0.6725 & 0.9224 & 0.5472 & 1.2852 & -0.0052 & -0.5319 & \textbf{-0.5788} \\*
 & 2.0659 & 2.3588 & 2.2382 & 1.1202 & 0.3856 & 0.7432 & 0.2628 & 1.0362 & -0.1012 & -0.5903 & \textbf{-0.6829} \\[2pt]
\multirow{2}{*}{VFR800\_60\_7} & 2.3401 & 2.5741 & 2.2820 & 1.3072 & 0.4784 & 0.8204 & 0.4393 & 1.2770 & -0.1088 & -0.5358 & \textbf{-0.7125} \\*
 & 2.1525 & 2.3511 & 2.1028 & 1.1615 & 0.2073 & 0.5333 & 0.2353 & 1.0385 & -0.3433 & -0.6887 & \textbf{-0.8226} \\[2pt]
\multirow{2}{*}{VFR800\_60\_8} & 2.4269 & 2.6798 & 1.9957 & 1.2588 & 0.5291 & 0.8289 & 0.5130 & 1.1852 & -0.1500 & -0.6481 & \textbf{-0.6954} \\*
 & 2.2895 & 2.2765 & 1.9064 & 0.9920 & 0.3486 & 0.5336 & 0.2840 & 0.9059 & -0.3938 & \textbf{-0.7811} & -0.7617 \\[2pt]
\multirow{2}{*}{VFR800\_60\_9} & 2.3851 & 2.5553 & 2.4258 & 1.2549 & 0.5875 & 0.8024 & 0.4884 & 1.2508 & -0.1162 & \textbf{-0.6827} & -0.6696 \\*
 & 2.2584 & 2.1552 & 2.2863 & 1.1002 & 0.3460 & 0.6984 & 0.2041 & 1.0916 & -0.3674 & \textbf{-0.8638} & -0.7542 \\[2pt]
\multirow{2}{*}{VFR800\_60\_10} & 2.5212 & 2.7361 & 2.3272 & 1.5546 & 0.8375 & 1.1312 & 0.8157 & 1.4689 & 0.2245 & -0.5119 & \textbf{-0.5157} \\*
 & 2.3484 & 2.6879 & 2.1689 & 1.3796 & 0.4844 & 0.9147 & 0.6444 & 1.2802 & -0.0238 & \textbf{-0.7352} & -0.6401 \\[2pt]
\end{longtable}
\begin{longtable}{@{}ccccccccccc@{}}
\caption{Traveling salesman problem: held-out gap percentages; ten valid runs per populated cell. OpenEvolve uses round038, the same candidate as the main text.}\label{tab:appendix-tsp}\\
\toprule
\multirow{3}{*}{Instance} & \multicolumn{2}{c}{Human reference} & \multicolumn{1}{c}{Workflow methods} & \multicolumn{4}{c}{Coding agents: improve} & \multicolumn{3}{c}{Coding agents: scratch} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-4}\cmidrule(lr){5-8}\cmidrule(lr){9-11}
 & \multicolumn{1}{c}{\multirow{2}{*}{EAX 300}} & \multicolumn{1}{c}{\multirow{2}{*}{EAX 100}} & \multicolumn{1}{c}{\multirow{2}{*}{\shortstack{OpenEvolve\\DeepSeek}}} & \multicolumn{1}{c}{\multirow{2}{*}{\shortstack{Codex\\GPT}}} & \multicolumn{1}{c}{\multirow{2}{*}{\shortstack{Kimi-code\\KIMI}}} & \multicolumn{1}{c}{\multirow{2}{*}{\shortstack{Zcode\\GLM}}} & \multicolumn{1}{c}{\multirow{2}{*}{\shortstack{DS Harness\\DeepSeek}}} & \multicolumn{1}{c}{\multirow{2}{*}{\shortstack{Kimi-code\\KIMI}}} & \multicolumn{1}{c}{\multirow{2}{*}{\shortstack{Zcode\\GLM}}} & \multicolumn{1}{c}{\multirow{2}{*}{\shortstack{DS Harness\\DeepSeek}}} \\*
 &  &  &  &  &  &  &  &  &  &  \\ \midrule
\endfirsthead
\multicolumn{11}{c}{\tablename\ \thetable\ (continued)}\\
\toprule
\multirow{3}{*}{Instance} & \multicolumn{2}{c}{Human reference} & \multicolumn{1}{c}{Workflow methods} & \multicolumn{4}{c}{Coding agents: improve} & \multicolumn{3}{c}{Coding agents: scratch} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-4}\cmidrule(lr){5-8}\cmidrule(lr){9-11}
 & \multicolumn{1}{c}{\multirow{2}{*}{EAX 300}} & \multicolumn{1}{c}{\multirow{2}{*}{EAX 100}} & \multicolumn{1}{c}{\multirow{2}{*}{\shortstack{OpenEvolve\\DeepSeek}}} & \multicolumn{1}{c}{\multirow{2}{*}{\shortstack{Codex\\GPT}}} & \multicolumn{1}{c}{\multirow{2}{*}{\shortstack{Kimi-code\\KIMI}}} & \multicolumn{1}{c}{\multirow{2}{*}{\shortstack{Zcode\\GLM}}} & \multicolumn{1}{c}{\multirow{2}{*}{\shortstack{DS Harness\\DeepSeek}}} & \multicolumn{1}{c}{\multirow{2}{*}{\shortstack{Kimi-code\\KIMI}}} & \multicolumn{1}{c}{\multirow{2}{*}{\shortstack{Zcode\\GLM}}} & \multicolumn{1}{c}{\multirow{2}{*}{\shortstack{DS Harness\\DeepSeek}}} \\*
 &  &  &  &  &  &  &  &  &  &  \\ \midrule
\endhead
\midrule\multicolumn{11}{c}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
\multirow{2}{*}{ido21215} & 0.0148 & \textbf{0.0069} & 0.0400 & 0.0072 & 0.0082 & 0.0072 & 0.0102 & 0.6373 & 2.1004 & 0.3608 \\*
 & \textbf{0.0000} & 0.0016 & 0.0331 & 0.0016 & 0.0031 & \textbf{0.0000} & 0.0063 & 0.5652 & 1.7271 & 0.3133 \\[2pt]
\multirow{2}{*}{fma21553} & \textbf{0.0015} & 0.0054 & 0.0305 & 0.0053 & 0.0044 & 0.0023 & 0.0066 & 0.6812 & 1.8828 & 0.3602 \\*
 & \textbf{0.0000} & 0.0030 & 0.0195 & 0.0030 & 0.0015 & \textbf{0.0000} & 0.0030 & 0.5592 & 1.5302 & 0.2931 \\[2pt]
\multirow{2}{*}{vm22775} & 0.3289 & \textbf{0.0045} & 0.0284 & 0.0054 & 0.0047 & 0.0451 & 0.0053 & 0.5078 & 1.9587 & 0.3325 \\*
 & 0.0197 & 0.0035 & 0.0197 & 0.0037 & \textbf{0.0030} & 0.0074 & 0.0040 & 0.4356 & 1.6844 & 0.2881 \\[2pt]
\multirow{2}{*}{lsb22777} & 0.0215 & \textbf{0.0052} & 0.0335 & 0.0062 & 0.0062 & 0.0072 & 0.0069 & 0.7134 & 2.2118 & 0.4067 \\*
 & \textbf{0.0000} & \textbf{0.0000} & 0.0213 & 0.0033 & 0.0016 & \textbf{0.0000} & 0.0016 & 0.6396 & 1.8056 & 0.2870 \\[2pt]
\multirow{2}{*}{xrh24104} & 0.0312 & 0.0049 & 0.0377 & 0.0051 & \textbf{0.0027} & 0.0052 & 0.0066 & 0.6734 & 2.0745 & 0.3438 \\*
 & \textbf{0.0000} & 0.0014 & 0.0245 & 0.0014 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & 0.5830 & 1.7635 & 0.2525 \\[2pt]
\multirow{2}{*}{sw24978} & 0.9950 & \textbf{0.0038} & 0.0237 & \textbf{0.0038} & 0.0039 & 0.1769 & 0.0061 & 0.5814 & 2.0662 & 0.3687 \\*
 & 0.3240 & 0.0026 & 0.0172 & \textbf{0.0008} & 0.0026 & 0.0122 & 0.0027 & 0.4884 & 1.7312 & 0.3128 \\[2pt]
\multirow{2}{*}{bbz25234} & 0.2469 & \textbf{0.0045} & 0.0336 & 0.0066 & 0.0052 & 0.0157 & 0.0049 & 0.7083 & 2.1866 & 0.3528 \\*
 & 0.0115 & \textbf{0.0014} & 0.0274 & 0.0029 & 0.0029 & 0.0029 & \textbf{0.0014} & 0.5423 & 1.9038 & 0.3187 \\[2pt]
\multirow{2}{*}{irx28268} & 2.1166 & 0.0059 & 0.0477 & 0.0084 & \textbf{0.0055} & 0.1397 & 0.0079 & 0.7877 & 2.4314 & 0.4214 \\*
 & 1.6555 & 0.0041 & 0.0386 & 0.0041 & 0.0028 & 0.0179 & \textbf{0.0014} & 0.7093 & 2.0783 & 0.3526 \\[2pt]
\multirow{2}{*}{fyg28534} & 0.5673 & 0.0062 & 0.0272 & 0.0102 & \textbf{0.0055} & 0.0088 & 0.0073 & 0.7067 & 1.9016 & 0.4334 \\*
 & 0.0675 & 0.0038 & 0.0242 & 0.0038 & 0.0038 & \textbf{0.0013} & 0.0051 & 0.5995 & 1.4396 & 0.3513 \\[2pt]
\multirow{2}{*}{icx28698} & 0.4756 & \textbf{0.0105} & 0.0419 & 0.0128 & 0.0113 & 0.0443 & 0.0108 & 0.7694 & 2.1783 & 0.3864 \\*
 & 0.0960 & 0.0077 & 0.0359 & 0.0077 & 0.0077 & \textbf{0.0038} & 0.0051 & 0.6967 & 2.0298 & 0.3535 \\[2pt]
\multirow{2}{*}{boa28924} & 0.6165 & 0.0064 & 0.0329 & 0.0093 & \textbf{0.0055} & 0.0175 & 0.0074 & 0.6787 & 1.9516 & 0.4092 \\*
 & 0.2273 & 0.0038 & 0.0201 & 0.0063 & \textbf{0.0025} & 0.0063 & 0.0038 & 0.6229 & 1.6716 & 0.2261 \\[2pt]
\multirow{2}{*}{ird29514} & 1.1130 & \textbf{0.0100} & 0.0422 & 0.0106 & 0.0122 & 0.0455 & 0.0124 & 0.6885 & 2.1200 & 0.4045 \\*
 & 0.1979 & 0.0075 & 0.0299 & 0.0062 & 0.0075 & 0.0137 & \textbf{0.0050} & 0.6384 & 1.8070 & 0.2937 \\[2pt]
\multirow{2}{*}{pbh30440} & 0.9535 & 0.0087 & 0.0366 & 0.0112 & 0.0086 & 0.0367 & \textbf{0.0083} & 0.7493 & 2.1626 & 0.3705 \\*
 & 0.2955 & 0.0045 & 0.0306 & 0.0068 & 0.0045 & 0.0079 & \textbf{0.0034} & 0.6749 & 1.8910 & 0.2887 \\[2pt]
\multirow{2}{*}{xib32892} & 2.0597 & 0.0113 & 0.0435 & 0.0122 & \textbf{0.0092} & 0.0277 & 0.0128 & 0.7792 & 2.2022 & 0.4043 \\*
 & 1.0035 & 0.0052 & 0.0341 & 0.0052 & \textbf{0.0041} & 0.0052 & 0.0052 & 0.6366 & 1.8965 & 0.3555 \\[2pt]
\multirow{2}{*}{fry33203} & 2.4931 & 0.0099 & 0.0437 & 0.0151 & \textbf{0.0087} & 0.0196 & 0.0158 & 0.8336 & 2.1892 & 0.4469 \\*
 & 1.2495 & \textbf{0.0041} & 0.0309 & 0.0062 & \textbf{0.0041} & 0.0113 & 0.0062 & 0.7116 & 1.9796 & 0.3990 \\[2pt]
\multirow{2}{*}{bm33708} & 5.2358 & 0.0204 & 0.0358 & 0.0839 & \textbf{0.0185} & 0.1565 & 0.0206 & 0.6018 & 2.0377 & 0.4973 \\*
 & 4.5094 & 0.0151 & 0.0212 & \textbf{0.0142} & 0.0163 & 0.0329 & 0.0177 & 0.5242 & 1.8063 & 0.3974 \\[2pt]
\multirow{2}{*}{bby34656} & 3.9062 & \textbf{0.0085} & 0.0338 & 0.0357 & 0.0088 & 0.0565 & 0.0107 & 0.8501 & 2.6570 & 0.3629 \\*
 & 2.4940 & \textbf{0.0040} & 0.0222 & 0.0101 & \textbf{0.0040} & 0.0101 & 0.0061 & 0.7291 & 2.4990 & 0.3278 \\[2pt]
\multirow{2}{*}{pba38478} & 5.5323 & 0.0144 & 0.0439 & 0.0308 & \textbf{0.0136} & 0.0553 & 0.0179 & 0.8407 & 2.5120 & 0.4118 \\*
 & 4.4877 & \textbf{0.0083} & 0.0314 & 0.0203 & 0.0092 & 0.0277 & 0.0120 & 0.7376 & 2.2609 & 0.3684 \\[2pt]
\multirow{2}{*}{ics39603} & 5.1469 & \textbf{0.0149} & 0.0502 & 0.0374 & 0.0162 & 0.0500 & 0.0230 & 0.8352 & 2.3072 & 0.4399 \\*
 & 3.7980 & \textbf{0.0103} & 0.0403 & 0.0225 & 0.0122 & 0.0309 & 0.0112 & 0.7087 & 2.0230 & 0.3586 \\[2pt]
\multirow{2}{*}{rbz43748} & 7.7241 & 0.0489 & 0.0617 & 0.3634 & \textbf{0.0383} & 0.0584 & 0.0502 & 0.8675 & 2.5071 & 0.4346 \\*
 & 6.9898 & 0.0272 & 0.0375 & 0.1662 & \textbf{0.0264} & 0.0336 & 0.0367 & 0.7613 & 2.2855 & 0.3619 \\[2pt]
\multirow{2}{*}{fht47608} & 7.4707 & \textbf{0.0894} & 0.0957 & 0.8611 & 0.1046 & 0.0967 & 0.1755 & 0.8149 & 2.5052 & 0.4403 \\*
 & 6.6976 & 0.0679 & \textbf{0.0600} & 0.3885 & 0.0887 & 0.0743 & 0.1367 & 0.7594 & 2.2973 & 0.4109 \\[2pt]
\end{longtable}
\begin{longtable}{@{}ccccccccc@{}}
\caption{ROADEF 2018 glass cutting: held-out waste percentages; three checker-valid runs per populated cell. Zcode/GLM improvement observations include the memory violations reported in the main text.}\label{tab:appendix-r18}\\
\toprule
\multirow{3}{*}{Instance} & \multicolumn{1}{c}{Human reference} & Workflow & \multicolumn{3}{c}{Coding agents: improve} & \multicolumn{3}{c}{Coding agents: scratch} \\
\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-6}\cmidrule(lr){7-9}
 & \multicolumn{1}{c}{\multirow{2}{*}{Champion}} & \multirow{2}{*}{\shortstack{OpenEvolve\\DeepSeek}} & \multicolumn{1}{c}{\multirow{2}{*}{\shortstack{Kimi-code\\KIMI}}} & \multicolumn{1}{c}{\multirow{2}{*}{\shortstack{Zcode\\GLM}}} & \multicolumn{1}{c}{\multirow{2}{*}{\shortstack{DS Harness\\DeepSeek}}} & \multicolumn{1}{c}{\multirow{2}{*}{\shortstack{Kimi-code\\KIMI}}} & \multicolumn{1}{c}{\multirow{2}{*}{\shortstack{Zcode\\GLM}}} & \multicolumn{1}{c}{\multirow{2}{*}{\shortstack{DS Harness\\DeepSeek}}} \\*
 &  &  &  &  &  &  &  &  \\ \midrule
\endfirsthead
\multicolumn{9}{c}{\tablename\ \thetable\ (continued)}\\
\toprule
\multirow{3}{*}{Instance} & \multicolumn{1}{c}{Human reference} & Workflow & \multicolumn{3}{c}{Coding agents: improve} & \multicolumn{3}{c}{Coding agents: scratch} \\
\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-6}\cmidrule(lr){7-9}
 & \multicolumn{1}{c}{\multirow{2}{*}{Champion}} & \multirow{2}{*}{\shortstack{OpenEvolve\\DeepSeek}} & \multicolumn{1}{c}{\multirow{2}{*}{\shortstack{Kimi-code\\KIMI}}} & \multicolumn{1}{c}{\multirow{2}{*}{\shortstack{Zcode\\GLM}}} & \multicolumn{1}{c}{\multirow{2}{*}{\shortstack{DS Harness\\DeepSeek}}} & \multicolumn{1}{c}{\multirow{2}{*}{\shortstack{Kimi-code\\KIMI}}} & \multicolumn{1}{c}{\multirow{2}{*}{\shortstack{Zcode\\GLM}}} & \multicolumn{1}{c}{\multirow{2}{*}{\shortstack{DS Harness\\DeepSeek}}} \\*
 &  &  &  &  &  &  &  &  \\ \midrule
\endhead
\midrule\multicolumn{9}{c}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
\multirow{2}{*}{X1} & 5.3034 & 5.3034 & \textbf{5.1198} & 5.4817 & 5.3034 & 25.1052 & 19.3352 & 20.3008 \\*
 & 5.3034 & 5.3034 & \textbf{5.1198} & 5.4817 & 5.3034 & 25.1049 & 18.9064 & 20.1703 \\[2pt]
\multirow{2}{*}{X2} & 3.2113 & 3.2113 & \textbf{2.9386} & 3.3257 & 3.1581 & 23.5172 & 14.5601 & 20.5555 \\*
 & 3.2113 & 3.2113 & \textbf{2.9386} & 3.3257 & 3.1581 & 23.5172 & 14.4943 & 19.8580 \\[2pt]
\multirow{2}{*}{X3} & 4.3783 & 4.3783 & 4.2396 & 4.2077 & \textbf{4.1457} & 18.4381 & 15.7734 & 24.3267 \\*
 & 4.3783 & 4.3783 & 4.2396 & 4.2077 & \textbf{4.1457} & 18.4372 & 15.2789 & 24.3267 \\[2pt]
\multirow{2}{*}{X4} & 5.2495 & 5.2495 & \textbf{4.8320} & 5.2495 & 5.2495 & 23.1694 & 14.7590 & 18.4006 \\*
 & 5.2495 & 5.2495 & \textbf{4.8320} & 5.2495 & 5.2495 & 21.6296 & 14.4055 & 18.4006 \\[2pt]
\multirow{2}{*}{X5} & 5.5483 & 5.5483 & \textbf{5.3225} & 5.4538 & 5.3882 & 31.6257 & 18.1765 & 26.2475 \\*
 & 5.5483 & 5.5483 & \textbf{5.3225} & 5.4538 & 5.3882 & 31.6257 & 18.1765 & 26.2475 \\[2pt]
\multirow{2}{*}{X6} & 3.6861 & 3.6861 & 3.6861 & \textbf{3.5021} & 3.6861 & 24.1377 & 14.7273 & 23.8439 \\*
 & 3.6861 & 3.6861 & 3.6861 & \textbf{3.5021} & 3.6861 & 24.1377 & 14.5741 & 23.5086 \\[2pt]
\multirow{2}{*}{X7} & 5.4249 & 5.4249 & \textbf{5.2583} & 5.4249 & 5.4249 & 27.0888 & 20.7715 & 17.7679 \\*
 & 5.4249 & 5.4249 & \textbf{5.2583} & 5.4249 & 5.4249 & 26.1767 & 20.6349 & 17.6083 \\[2pt]
\multirow{2}{*}{X8} & \textbf{14.2097} & \textbf{14.2097} & \textbf{14.2097} & \textbf{14.2097} & \textbf{14.2097} & 41.7608 & 34.4968 & 33.3809 \\*
 & \textbf{14.2097} & \textbf{14.2097} & \textbf{14.2097} & \textbf{14.2097} & \textbf{14.2097} & 41.7565 & 34.1173 & 32.4336 \\[2pt]
\multirow{2}{*}{X9} & 5.3657 & 5.3657 & 5.2781 & 5.3657 & \textbf{5.1647} & 32.9846 & 20.9327 & 20.5652 \\*
 & 5.3657 & 5.3657 & 5.2781 & 5.3657 & \textbf{5.1647} & 32.9842 & 20.7314 & 20.5551 \\[2pt]
\multirow{2}{*}{X10} & 4.8597 & 4.8597 & 4.8310 & \textbf{4.7865} & 4.8310 & 27.7470 & 18.5871 & 24.4356 \\*
 & 4.8597 & 4.8597 & 4.8310 & \textbf{4.7865} & 4.8310 & 27.7461 & 18.2317 & 24.2994 \\[2pt]
\multirow{2}{*}{X11} & 4.9291 & 4.9291 & \textbf{4.7977} & 4.9291 & 4.9291 & 27.4279 & 17.8602 & 22.2487 \\*
 & 4.9291 & 4.9291 & \textbf{4.7977} & 4.9291 & 4.9291 & 27.4277 & 17.6009 & 21.6314 \\[2pt]
\multirow{2}{*}{X12} & 4.1532 & 4.1532 & \textbf{3.9533} & 4.1532 & 4.1532 & 21.2605 & 16.0978 & 25.6240 \\*
 & 4.1532 & 4.1532 & \textbf{3.9533} & 4.1532 & 4.1532 & 21.2605 & 16.0978 & 25.4858 \\[2pt]
\multirow{2}{*}{X13} & 4.7791 & 4.7791 & \textbf{4.4663} & 4.7791 & 4.7791 & 29.0339 & 18.2654 & 24.6017 \\*
 & 4.7791 & 4.7791 & \textbf{4.4663} & 4.7791 & 4.7791 & 29.0339 & 18.2343 & 24.2047 \\[2pt]
\multirow{2}{*}{X14} & 4.4797 & 4.4797 & \textbf{4.4649} & 4.4778 & 4.4797 & 31.3658 & 18.8773 & 24.9225 \\*
 & 4.4797 & 4.4797 & \textbf{4.4649} & 4.4778 & 4.4797 & 31.3658 & 18.5800 & 24.5145 \\[2pt]
\multirow{2}{*}{X15} & 4.5925 & 4.5925 & \textbf{4.3947} & 4.4189 & 4.5925 & 25.8057 & 17.4808 & 24.4995 \\*
 & 4.5925 & 4.5925 & \textbf{4.3947} & 4.4189 & 4.5925 & 25.8057 & 17.2290 & 24.4995 \\[2pt]
\end{longtable}
\begin{longtable}{@{}ccccccccc@{}}
\caption{ROADEF 2020 maintenance scheduling: held-out official risk objectives. Each complete result shows the mean above the best objective over three runs. NC means at least one required run is invalid; no valid-only average is substituted.}\label{tab:appendix-r20}\\
\toprule
\multirow{3}{*}{Instance} & \multicolumn{1}{c}{Human reference} & Workflow & \multicolumn{3}{c}{Coding agents: improve} & \multicolumn{3}{c}{Coding agents: scratch} \\
\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-6}\cmidrule(lr){7-9}
 & \multicolumn{1}{c}{\multirow{2}{*}{ALNS}} & \multirow{2}{*}{\shortstack{OpenEvolve\\DeepSeek}} & \multicolumn{1}{c}{\multirow{2}{*}{\shortstack{Kimi-code\\KIMI}}} & \multicolumn{1}{c}{\multirow{2}{*}{\shortstack{Zcode\\GLM}}} & \multicolumn{1}{c}{\multirow{2}{*}{\shortstack{DS Harness\\DeepSeek}}} & \multicolumn{1}{c}{\multirow{2}{*}{\shortstack{Kimi-code\\KIMI}}} & \multicolumn{1}{c}{\multirow{2}{*}{\shortstack{Zcode\\GLM}}} & \multicolumn{1}{c}{\multirow{2}{*}{\shortstack{DS Harness\\DeepSeek}}} \\*
 &  &  &  &  &  &  &  &  \\ \midrule
\endfirsthead
\multicolumn{9}{c}{\tablename\ \thetable\ (continued)}\\
\toprule
\multirow{3}{*}{Instance} & \multicolumn{1}{c}{Human reference} & Workflow & \multicolumn{3}{c}{Coding agents: improve} & \multicolumn{3}{c}{Coding agents: scratch} \\
\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-6}\cmidrule(lr){7-9}
 & \multicolumn{1}{c}{\multirow{2}{*}{ALNS}} & \multirow{2}{*}{\shortstack{OpenEvolve\\DeepSeek}} & \multicolumn{1}{c}{\multirow{2}{*}{\shortstack{Kimi-code\\KIMI}}} & \multicolumn{1}{c}{\multirow{2}{*}{\shortstack{Zcode\\GLM}}} & \multicolumn{1}{c}{\multirow{2}{*}{\shortstack{DS Harness\\DeepSeek}}} & \multicolumn{1}{c}{\multirow{2}{*}{\shortstack{Kimi-code\\KIMI}}} & \multicolumn{1}{c}{\multirow{2}{*}{\shortstack{Zcode\\GLM}}} & \multicolumn{1}{c}{\multirow{2}{*}{\shortstack{DS Harness\\DeepSeek}}} \\*
 &  &  &  &  &  &  &  &  \\ \midrule
\endhead
\midrule\multicolumn{9}{c}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
\multirow{2}{*}{X\_01} & 4101.64 & 4097.39 & 4087.51 & 4096.00 & 4090.80 & 4055.38 & 4124.74 & \textbf{4040.84} \\*
 & 4094.25 & 4093.21 & 4079.55 & 4090.28 & 4074.59 & 4049.21 & 4105.31 & \textbf{4036.11} \\[2pt]
\multirow{2}{*}{X\_02} & 34115.99 & 33645.84 & 33305.64 & 33321.85 & 33320.68 & 32652.84 & 36107.64 & \textbf{32556.13} \\*
 & 33960.34 & 33582.32 & 33274.32 & 33260.52 & 33242.46 & 32618.88 & 36059.17 & \textbf{32533.22} \\[2pt]
\multirow{2}{*}{X\_03} & \multirow{2}{*}{NC} & \multirow{2}{*}{NC} & \multirow{2}{*}{NC} & \multirow{2}{*}{NC} & \multirow{2}{*}{NC} & \textbf{8193.09} & 8396.22 & 8212.48 \\*
 &  &  &  &  &  & \textbf{8180.92} & 8382.34 & 8210.66 \\[2pt]
\multirow{2}{*}{X\_04} & \multirow{2}{*}{NC} & \multirow{2}{*}{NC} & 11621.81 & 11702.60 & \multirow{2}{*}{NC} & \textbf{11455.33} & 11818.75 & 11462.37 \\*
 &  &  & 11587.00 & 11662.65 &  & \textbf{11447.32} & 11800.47 & 11451.20 \\[2pt]
\multirow{2}{*}{X\_05} & \multirow{2}{*}{NC} & \multirow{2}{*}{NC} & \multirow{2}{*}{NC} & \multirow{2}{*}{NC} & \multirow{2}{*}{NC} & 23288.01 & 24319.73 & \textbf{23219.60} \\*
 &  &  &  &  &  & \textbf{23209.09} & 24292.89 & 23214.79 \\[2pt]
\multirow{2}{*}{X\_06} & \multirow{2}{*}{NC} & 47626.22 & \multirow{2}{*}{NC} & 47579.46 & 47522.34 & \textbf{47222.48} & 49546.61 & 47390.92 \\*
 &  & 47595.46 &  & 47538.33 & 47470.93 & \textbf{47195.56} & 49538.27 & 47386.79 \\[2pt]
\multirow{2}{*}{X\_07} & 13480.88 & 13404.14 & 13470.98 & 13387.36 & 13368.97 & \textbf{13282.68} & 14020.00 & 13334.50 \\*
 & 13448.88 & 13400.60 & 13454.95 & 13359.91 & 13341.89 & \textbf{13272.00} & 13972.43 & 13324.95 \\[2pt]
\multirow{2}{*}{X\_08} & 14025.40 & 13961.44 & 14010.73 & 13972.72 & 13915.41 & \textbf{13809.14} & 14730.09 & 14104.68 \\*
 & 13997.64 & 13943.85 & 14004.26 & 13953.53 & 13894.22 & \textbf{13783.07} & 14683.09 & 14079.99 \\[2pt]
\multirow{2}{*}{X\_09} & 21251.30 & 21187.54 & 21013.20 & 21015.88 & 21270.91 & 20524.89 & 21640.12 & \textbf{20425.83} \\*
 & 21199.60 & 21152.97 & 20953.45 & 21007.93 & 21193.94 & 20472.97 & 21628.55 & \textbf{20409.60} \\[2pt]
\multirow{2}{*}{X\_10} & \multirow{2}{*}{NC} & 17939.41 & 17827.17 & 17854.61 & 17836.56 & \textbf{17547.02} & 18274.53 & 17804.71 \\*
 &  & 17909.08 & 17789.42 & 17832.77 & 17797.71 & \textbf{17540.84} & 18234.19 & 17796.95 \\[2pt]
\multirow{2}{*}{X\_11} & \multirow{2}{*}{NC} & 39910.38 & \multirow{2}{*}{NC} & \multirow{2}{*}{NC} & \multirow{2}{*}{NC} & \textbf{39363.36} & 42831.66 & 39370.97 \\*
 &  & 39878.27 &  &  &  & \textbf{39331.63} & 42549.84 & 39335.46 \\[2pt]
\multirow{2}{*}{X\_12} & \multirow{2}{*}{NC} & \multirow{2}{*}{NC} & \multirow{2}{*}{NC} & \multirow{2}{*}{NC} & \textbf{48882.38} & \multirow{2}{*}{NC} & 52441.99 & 48946.60 \\*
 &  &  &  &  & \textbf{48752.61} &  & 52276.19 & 48892.09 \\[2pt]
\multirow{2}{*}{X\_13} & 16022.06 & 15975.51 & 15995.08 & 15961.97 & 15952.44 & \textbf{15852.16} & 16704.05 & 15980.61 \\*
 & 15995.10 & 15965.61 & 15963.96 & 15955.59 & 15948.63 & \textbf{15845.25} & 16695.53 & 15971.89 \\[2pt]
\multirow{2}{*}{X\_14} & \multirow{2}{*}{NC} & 81451.25 & \multirow{2}{*}{NC} & 81158.26 & 80733.55 & \textbf{79956.34} & 87494.74 & 80354.42 \\*
 &  & 81427.01 &  & 80980.92 & 80716.98 & \textbf{79950.70} & 87263.14 & 80262.57 \\[2pt]
\multirow{2}{*}{X\_15} & \multirow{2}{*}{NC} & \multirow{2}{*}{NC} & \multirow{2}{*}{NC} & \multirow{2}{*}{NC} & \multirow{2}{*}{NC} & \textbf{45922.09} & 49336.61 & 46789.99 \\*
 &  &  &  &  &  & \textbf{45907.23} & 49223.47 & 46768.41 \\[2pt]
\end{longtable}
\begin{longtable}{@{}lrrrrr@{}}
\caption{ROADEF 2022, improvement of S46. Held-out costs are normalized by the final-phase workbook reference shown in the second column.}\label{tab:appendix-r22-improve}\\
\toprule
Instance & Reference & S46--HiGHS V6 & Kimi-code & Zcode & DeepSeek Harness \\ \midrule
\endfirsthead
\multicolumn{6}{c}{\tablename\ \thetable\ (continued)}\\\toprule
Instance & Reference & S46--HiGHS V6 & Kimi-code & Zcode & DeepSeek Harness \\ \midrule
\endhead
\bottomrule\endfoot
AS & 1,912,475 & 0.02 / -0.03 & -0.58 / -0.67 & -0.37 / -0.42 & -0.30 / -0.31 \\
AS2 & 2,083,300 & 0.42 / 0.34 & -0.05 / -0.10 & 0.21 / 0.11 & 0.25 / 0.15 \\
AS3 & 9,196,363 & -0.76 / -0.78 & -0.92 / -1.09 & -0.95 / -1.00 & -1.10 / -1.14 \\
AS4 & 1,940,261 & -0.07 / -0.11 & -0.48 / -0.55 & -0.51 / -0.57 & -0.49 / -0.56 \\
AS5 & 2,113,325 & 0.47 / 0.39 & 0.18 / 0.18 & 0.43 / 0.42 & 0.24 / 0.23 \\
AS6 & 9,297,347 & -0.11 / -0.17 & -0.53 / -0.65 & -0.36 / -0.38 & -0.76 / -0.86 \\
AS7 & 1,914,552 & -0.15 / -0.17 & -0.89 / -0.98 & -0.63 / -0.65 & -0.73 / -0.76 \\
BY & 9,276,754 & -0.47 / -0.54 & -1.33 / -1.39 & -0.34 / -0.40 & -0.70 / -0.70 \\
BY2 & 9,706,765 & NC (0/3) & 0.00 / -0.05 & NC (0/3) & NC (0/3) \\
BY3 & 44,619,432 & -0.20 / -0.22 & -1.68 / -1.70 & -0.15 / -0.19 & -0.43 / -0.44 \\
BY4 & 9,715,980 & -0.03 / -0.15 & -0.91 / -0.92 & -0.00 / -0.04 & -0.21 / -0.27 \\
BY5 & 10,129,640 & NC (0/3) & 0.46 / 0.36 & NC (0/3) & NC (0/3) \\
BY6 & 47,212,002 & -0.86 / -0.92 & -2.15 / -2.25 & -0.84 / -0.87 & -1.04 / -1.11 \\
BY7 & 9,304,560 & NC (0/3) & -0.00 / -0.04 & NC (0/3) & NC (0/3) \\
CC & 641,070 & 0.54 / 0.43 & -0.30 / -0.47 & -0.04 / -0.13 & 0.25 / 0.18 \\
CC2 & 697,720 & 0.46 / 0.17 & 0.08 / -0.01 & 0.32 / 0.23 & 0.32 / 0.28 \\
CC3 & 2,982,656 & 0.64 / 0.60 & -0.11 / -0.48 & 0.21 / 0.14 & 0.06 / 0.04 \\
CC4 & 677,261 & 0.49 / 0.12 & -0.52 / -0.73 & -0.15 / -0.20 & -0.15 / -0.15 \\
CC5 & 745,970 & 0.23 / 0.21 & 0.16 / -0.01 & 0.27 / 0.24 & 0.36 / 0.34 \\
CC6 & 3,115,470 & -0.04 / -0.04 & -0.75 / -0.96 & -0.28 / -0.51 & -0.27 / -0.28 \\
CC7 & 670,268 & -0.03 / -0.25 & -1.16 / -1.35 & -0.35 / -0.71 & -0.45 / -0.45 \\
CI & 5,142,787 & NC (0/3) & 0.25 / 0.05 & NC (0/3) & NC (0/3) \\
CI2 & 5,447,635 & NC (0/3) & NC (0/3) & NC (0/3) & NC (0/3) \\
CI3 & 24,827,870 & 0.40 / 0.30 & NC (2/3) & 0.50 / 0.50 & NC (1/3) \\
CI4 & 4,457,095 & NC (0/3) & 0.98 / 0.83 & NC (0/3) & NC (0/3) \\
CI5 & 4,732,565 & NC (0/3) & 1.94 / 1.61 & NC (0/3) & NC (0/3) \\
CI6 & 21,552,916 & 1.32 / 1.32 & 0.13 / -0.08 & 1.08 / 1.08 & 0.17 / 0.10 \\
CI7 & 4,418,038 & NC (0/3) & NC (2/3) & NC (0/3) & NC (0/3) \\
DO & 1,619,866 & 1.20 / 1.13 & NC (2/3) & 0.46 / 0.15 & 0.30 / 0.12 \\
DO2 & 1,719,960 & 1.65 / 1.65 & 0.44 / 0.35 & 0.94 / 0.85 & 0.91 / 0.89 \\
DO3 & 7,749,930 & 1.21 / 1.21 & -0.03 / -0.14 & 0.49 / 0.45 & 0.61 / 0.56 \\
DO4 & 1,268,009 & 1.14 / 1.07 & 0.21 / 0.14 & 0.30 / 0.13 & 0.79 / 0.75 \\
DO5 & 1,355,825 & 1.14 / 1.14 & 0.39 / 0.19 & 0.69 / 0.66 & 0.81 / 0.78 \\
DO6 & 6,038,631 & 0.49 / 0.43 & -0.08 / -0.20 & -0.04 / -0.08 & -0.27 / -0.37 \\
DO7 & 1,248,313 & 0.67 / 0.53 & -0.27 / -0.31 & -0.06 / -0.24 & 0.10 / 0.06 \\
FC & 1,078,498 & 0.35 / 0.34 & -0.41 / -0.56 & 0.38 / 0.14 & 0.31 / 0.16 \\
FC2 & 1,140,165 & 1.02 / 0.98 & 0.07 / -0.25 & 0.85 / 0.71 & 0.62 / 0.52 \\
FC3 & 5,184,041 & 1.48 / 1.48 & 0.22 / -0.07 & 0.92 / 0.53 & 1.02 / 1.02 \\
FC4 & 941,800 & -0.12 / -0.12 & -0.88 / -1.00 & -0.87 / -1.11 & -0.09 / -0.10 \\
FC5 & 995,230 & 1.03 / 0.75 & 0.27 / 0.18 & 0.97 / 0.84 & 0.50 / 0.50 \\
FC6 & 4,480,285 & 1.18 / 1.18 & 0.50 / 0.26 & 0.62 / 0.51 & 1.20 / 1.08 \\
FC7 & 909,854 & 1.04 / 0.83 & 0.47 / 0.24 & 0.86 / 0.78 & 0.96 / 0.94 \\
FS & 720,062 & 0.21 / 0.21 & 0.01 / -0.13 & 0.08 / 0.03 & -0.00 / -0.02 \\
FS2 & 784,030 & 0.08 / 0.02 & 0.09 / -0.09 & 0.20 / 0.20 & 0.27 / -0.08 \\
FS3 & 3,303,243 & 0.02 / -0.03 & -0.37 / -0.54 & -0.17 / -0.44 & 0.02 / -0.20 \\
FS4 & 760,351 & 0.04 / 0.00 & 0.15 / -0.25 & 0.43 / 0.43 & 0.09 / 0.09 \\
FS5 & 838,035 & -0.08 / -0.14 & -0.13 / -0.52 & -0.06 / -0.30 & -0.02 / -0.11 \\
FS6 & 3,447,487 & 0.75 / 0.75 & 0.35 / 0.14 & 0.84 / 0.84 & 0.39 / 0.39 \\
FS7 & 737,373 & -0.27 / -0.41 & -0.07 / -0.35 & -0.00 / -0.02 & 0.06 / 0.01 \\
MA & 4,239,687 & 2.51 / 2.37 & NC (2/3) & 2.19 / 2.06 & 2.15 / 2.07 \\
MA2 & 4,571,425 & 3.39 / 3.34 & NC (2/3) & 2.94 / 2.89 & 2.93 / 2.78 \\
MA3 & 20,178,452 & 1.17 / 1.16 & -0.72 / -0.77 & 1.21 / 1.16 & 1.06 / 1.06 \\
MA4 & 4,292,672 & 2.60 / 2.58 & 0.47 / 0.41 & 2.46 / 2.41 & 2.17 / 2.17 \\
MA5 & 4,615,660 & 4.44 / 4.39 & 2.20 / 1.90 & 3.62 / 3.53 & 3.65 / 3.65 \\
MA6 & 20,466,456 & 0.55 / 0.49 & -1.06 / -1.17 & 1.09 / 1.07 & -0.02 / -0.04 \\
MA7 & 4,257,466 & 2.03 / 1.88 & 0.44 / 0.39 & 1.96 / 1.78 & 1.62 / 1.56 \\
MT & 1,513,940 & 1.63 / 1.48 & 0.57 / 0.55 & 1.06 / 0.92 & 1.62 / 1.55 \\
MT2 & 1,665,565 & 2.94 / 2.94 & 0.54 / 0.53 & 0.77 / 0.72 & 2.78 / 2.78 \\
MT3 & 6,703,811 & 0.39 / 0.34 & -0.51 / -0.54 & 0.18 / 0.15 & 0.34 / 0.26 \\
MT4 & 1,324,158 & 1.63 / 1.48 & 0.56 / 0.37 & 1.24 / 0.98 & 1.51 / 1.46 \\
MT5 & 1,453,135 & 1.97 / 1.80 & 0.86 / 0.81 & 1.16 / 1.11 & 1.60 / 1.56 \\
MT6 & 5,902,719 & 0.80 / 0.72 & -0.23 / -0.32 & 0.41 / 0.28 & 0.66 / 0.65 \\
MT7 & 1,310,775 & 1.32 / 1.11 & 0.23 / 0.10 & 0.92 / 0.77 & 1.05 / 1.01 \\
PA & 24,995 & 0.18 / 0.18 & 0.09 / 0.08 & 0.11 / 0.11 & 0.13 / 0.13 \\
PA2 & 27,560 & 0.00 / 0.00 & 0.00 / 0.00 & 0.00 / 0.00 & 0.00 / 0.00 \\
PA3 & 93,749 & 0.47 / 0.47 & 0.28 / 0.08 & 0.12 / 0.12 & 0.41 / 0.41 \\
PA4 & 26,315 & 0.11 / 0.01 & 0.01 / 0.01 & 0.01 / 0.01 & 0.22 / 0.22 \\
PA5 & 29,100 & 0.00 / 0.00 & 0.00 / 0.00 & 0.00 / 0.00 & 0.00 / 0.00 \\
PA6 & 101,480 & 0.19 / 0.19 & 0.39 / 0.39 & 0.37 / 0.37 & 0.39 / 0.39 \\
PA7 & 26,317 & 0.00 / 0.00 & 0.00 / 0.00 & 0.00 / 0.00 & 0.00 / 0.00 \\
RM & 3,101,466 & NC (0/3) & NC (2/3) & NC (0/3) & NC (0/3) \\
RM2 & 3,236,465 & NC (0/3) & NC (1/3) & NC (0/3) & NC (0/3) \\
RM3 & 15,114,409 & NC (0/3) & NC (1/3) & NC (0/3) & NC (0/3) \\
RM4 & 2,596,909 & -0.74 / -0.74 & NC (2/3) & NC (2/3) & -0.99 / -1.09 \\
RM5 & 2,720,130 & NC (0/3) & -0.97 / -1.52 & NC (0/3) & NC (0/3) \\
RM6 & 12,671,930 & NC (0/3) & -0.99 / -1.37 & 0.16 / 0.14 & NC (0/3) \\
RM7 & 2,522,711 & NC (0/3) & -1.25 / -1.56 & NC (0/3) & NC (0/3) \\
SA & 5,453,495 & 1.57 / 1.57 & 0.45 / 0.42 & 1.85 / 1.69 & 1.48 / 1.43 \\
SA2 & 5,812,025 & 2.92 / 2.63 & 1.60 / 1.52 & 2.67 / 2.62 & 2.67 / 2.60 \\
SA3 & 25,935,159 & 1.12 / 1.10 & NC (2/3) & 1.00 / 0.97 & 0.97 / 0.92 \\
SA4 & 5,527,361 & 1.57 / 1.52 & 0.45 / 0.40 & 1.69 / 1.64 & 1.47 / 1.44 \\
SA5 & 5,885,780 & 2.28 / 2.27 & 1.18 / 1.13 & 2.61 / 2.60 & 2.25 / 2.23 \\
SA6 & 26,215,218 & 1.31 / 1.31 & 0.15 / 0.09 & 1.52 / 1.39 & 1.21 / 1.17 \\
SA7 & 5,478,066 & 1.25 / 1.14 & 0.14 / 0.12 & 1.25 / 1.23 & 0.93 / 0.91 \\
TA & 893,617 & -1.86 / -1.92 & -1.76 / -1.97 & -1.40 / -1.56 & -1.94 / -1.99 \\
TA2 & 924,760 & -2.25 / -2.34 & -2.54 / -2.61 & -2.21 / -2.26 & -2.15 / -2.18 \\
TA3 & 4,427,097 & -2.06 / -2.07 & -2.23 / -2.44 & -1.24 / -1.31 & -1.92 / -2.17 \\
TA4 & 947,678 & -1.95 / -1.95 & NC (2/3) & -2.37 / -2.50 & -2.26 / -2.61 \\
TA5 & 978,260 & -2.56 / -2.56 & -2.80 / -2.85 & -2.40 / -2.49 & -2.67 / -2.68 \\
TA6 & 4,699,366 & -2.60 / -2.65 & -2.57 / -2.76 & -2.38 / -2.49 & -2.50 / -2.51 \\
TA7 & 874,659 & -1.18 / -1.31 & -1.64 / -1.87 & -1.33 / -1.41 & -1.39 / -1.45 \\
TR & 5,024,090 & -0.21 / -0.24 & -1.43 / -1.51 & -0.26 / -0.34 & -0.77 / -0.79 \\
TR2 & 5,311,800 & NC (1/3) & -1.02 / -1.09 & -0.01 / -0.06 & -0.49 / -0.52 \\
TR3 & 24,220,074 & -0.41 / -0.54 & -2.06 / -2.10 & -0.31 / -0.36 & -0.54 / -0.57 \\
TR4 & 5,471,247 & -0.33 / -0.35 & -1.63 / -1.74 & -0.43 / -0.48 & -0.72 / -0.77 \\
TR5 & 5,846,865 & -1.39 / -1.43 & -2.01 / -2.08 & -0.99 / -1.23 & -1.58 / -1.59 \\
TR6 & 26,173,887 & 0.19 / 0.15 & -1.48 / -1.63 & 0.32 / 0.29 & -0.12 / -0.17 \\
TR7 & 5,278,261 & 0.85 / 0.80 & 0.14 / -0.02 & 0.93 / 0.90 & 0.66 / 0.66 \\
VA & 31,344 & 0.02 / 0.02 & 0.01 / 0.00 & 0.06 / 0.06 & 0.03 / 0.03 \\
VA2 & 38,745 & 0.00 / 0.00 & 0.02 / 0.00 & 0.04 / 0.04 & 0.00 / 0.00 \\
VA3 & 120,024 & 0.07 / 0.07 & 0.10 / 0.09 & 0.19 / 0.19 & 0.26 / 0.26 \\
VA4 & 29,701 & 0.07 / 0.07 & 0.04 / 0.01 & 0.00 / 0.00 & 0.04 / 0.04 \\
VA5 & 36,755 & 0.03 / 0.03 & 0.09 / 0.03 & 0.19 / 0.19 & 0.03 / 0.03 \\
VA6 & 119,006 & 0.15 / 0.15 & 0.20 / 0.17 & 0.16 / 0.16 & 0.18 / 0.18 \\
VA7 & 29,101 & 0.01 / 0.01 & 0.04 / 0.02 & 0.01 / 0.01 & 0.12 / 0.12 \\
\end{longtable}\endgroup

\begingroup\fontsize{8}{10}\selectfont\setlength{\tabcolsep}{3pt}\setlength{\LTcapwidth}{\linewidth}
\begin{longtable}{@{}lrrrrr@{}}
\caption{ROADEF 2022, development from scratch. Held-out costs are normalized by the final-phase workbook reference shown in the second column.}\label{tab:appendix-r22-scratch}\\
\toprule
Instance & Reference & S46--HiGHS V6 & Kimi-code & Zcode & DeepSeek Harness \\ \midrule
\endfirsthead
\multicolumn{6}{c}{\tablename\ \thetable\ (continued)}\\\toprule
Instance & Reference & S46--HiGHS V6 & Kimi-code & Zcode & DeepSeek Harness \\ \midrule
\endhead
\bottomrule\endfoot
AS & 1,912,475 & 0.02 / -0.03 & 18.91 / 18.84 & 47.80 / 47.62 & 21.08 / 21.08 \\
AS2 & 2,083,300 & 0.42 / 0.34 & 17.24 / 17.11 & 49.44 / 49.02 & 21.12 / 21.12 \\
AS3 & 9,196,363 & -0.76 / -0.78 & 19.48 / 19.37 & 47.83 / 47.50 & 22.10 / 22.10 \\
AS4 & 1,940,261 & -0.07 / -0.11 & 19.06 / 18.96 & 46.96 / 46.57 & 20.75 / 20.75 \\
AS5 & 2,113,325 & 0.47 / 0.39 & 16.70 / 16.52 & 48.39 / 46.56 & 21.02 / 21.02 \\
AS6 & 9,297,347 & -0.11 / -0.17 & 20.09 / 19.99 & 47.32 / 47.27 & 21.87 / 21.87 \\
AS7 & 1,914,552 & -0.15 / -0.17 & 17.18 / 17.06 & 40.35 / 39.84 & 19.02 / 19.02 \\
BY & 9,276,754 & -0.47 / -0.54 & 18.66 / 18.66 & 49.97 / 49.97 & 27.77 / 27.77 \\
BY2 & 9,706,765 & NC (0/3) & 19.69 / 19.68 & 96.72 / 96.72 & 52.92 / 52.92 \\
BY3 & 44,619,432 & -0.20 / -0.22 & 19.15 / 19.15 & 41.50 / 41.50 & 20.58 / 20.58 \\
BY4 & 9,715,980 & -0.03 / -0.15 & 17.70 / 17.69 & 52.46 / 52.46 & 38.46 / 38.46 \\
BY5 & 10,129,640 & NC (0/3) & 18.85 / 18.83 & 104.47 / 104.46 & 70.32 / 70.32 \\
BY6 & 47,212,002 & -0.86 / -0.92 & 17.28 / 17.27 & 44.03 / 44.02 & 22.10 / 22.10 \\
BY7 & 9,304,560 & NC (0/3) & 16.95 / 16.95 & 49.87 / 49.87 & 38.60 / 38.60 \\
CC & 641,070 & 0.54 / 0.43 & 51.51 / 50.62 & 97.61 / 97.43 & 30.57 / 30.57 \\
CC2 & 697,720 & 0.46 / 0.17 & 53.84 / 53.17 & 111.90 / 111.11 & 46.11 / 46.11 \\
CC3 & 2,982,656 & 0.64 / 0.60 & 53.97 / 53.80 & 103.39 / 102.96 & 23.94 / 23.94 \\
CC4 & 677,261 & 0.49 / 0.12 & 49.72 / 49.04 & 93.59 / 93.21 & 26.73 / 26.73 \\
CC5 & 745,970 & 0.23 / 0.21 & 50.18 / 49.87 & 106.95 / 106.79 & 58.88 / 58.88 \\
CC6 & 3,115,470 & -0.04 / -0.04 & 53.63 / 53.06 & 101.52 / 99.88 & 24.08 / 24.08 \\
CC7 & 670,268 & -0.03 / -0.25 & 43.41 / 43.31 & 79.99 / 79.69 & 23.89 / 23.89 \\
CI & 5,142,787 & NC (0/3) & 32.26 / 32.24 & 71.42 / 71.42 & 33.02 / 33.02 \\
CI2 & 5,447,635 & NC (0/3) & 30.46 / 30.45 & 84.33 / 84.33 & 42.11 / 42.11 \\
CI3 & 24,827,870 & 0.40 / 0.30 & 33.79 / 33.76 & 68.28 / 68.28 & 29.53 / 29.53 \\
CI4 & 4,457,095 & NC (0/3) & 33.81 / 33.79 & 72.22 / 72.22 & 33.03 / 33.03 \\
CI5 & 4,732,565 & NC (0/3) & 31.42 / 31.37 & 80.76 / 80.76 & 37.68 / 37.68 \\
CI6 & 21,552,916 & 1.32 / 1.32 & 35.13 / 35.11 & 70.29 / 70.29 & 30.68 / 30.68 \\
CI7 & 4,418,038 & NC (0/3) & 28.01 / 27.96 & 61.37 / 61.37 & 28.50 / 28.50 \\
DO & 1,619,866 & 1.20 / 1.13 & 22.41 / 22.26 & 62.20 / 61.75 & 28.65 / 28.65 \\
DO2 & 1,719,960 & 1.65 / 1.65 & 21.09 / 20.86 & 117.17 / 111.30 & 49.89 / 49.89 \\
DO3 & 7,749,930 & 1.21 / 1.21 & 23.79 / 23.71 & 52.64 / 52.52 & 23.71 / 23.71 \\
DO4 & 1,268,009 & 1.14 / 1.07 & 21.88 / 21.64 & 52.08 / 51.61 & 27.92 / 27.92 \\
DO5 & 1,355,825 & 1.14 / 1.14 & 19.44 / 19.21 & 88.87 / 87.95 & 44.24 / 44.24 \\
DO6 & 6,038,631 & 0.49 / 0.43 & 23.08 / 22.90 & 48.60 / 48.52 & 22.44 / 22.44 \\
DO7 & 1,248,313 & 0.67 / 0.53 & 18.85 / 18.71 & 45.40 / 45.10 & 25.39 / 25.39 \\
FC & 1,078,498 & 0.35 / 0.34 & 21.62 / 21.33 & 32.15 / 30.59 & 21.51 / 21.51 \\
FC2 & 1,140,165 & 1.02 / 0.98 & 21.81 / 21.55 & 43.94 / 43.91 & 31.95 / 31.95 \\
FC3 & 5,184,041 & 1.48 / 1.48 & 22.58 / 21.99 & 27.34 / 26.89 & 21.91 / 21.91 \\
FC4 & 941,800 & -0.12 / -0.12 & 18.37 / 17.82 & 31.77 / 31.32 & 21.44 / 21.44 \\
FC5 & 995,230 & 1.03 / 0.75 & 20.36 / 20.04 & 42.39 / 42.18 & 29.31 / 29.31 \\
FC6 & 4,480,285 & 1.18 / 1.18 & 21.00 / 20.99 & 28.92 / 28.69 & 23.40 / 23.40 \\
FC7 & 909,854 & 1.04 / 0.83 & 19.23 / 18.91 & 31.64 / 31.46 & 22.93 / 22.93 \\
FS & 720,062 & 0.21 / 0.21 & 21.43 / 21.08 & 71.52 / 71.28 & 57.10 / 57.10 \\
FS2 & 784,030 & 0.08 / 0.02 & 20.12 / 19.83 & 193.04 / 189.24 & 122.92 / 122.92 \\
FS3 & 3,303,243 & 0.02 / -0.03 & 21.55 / 20.98 & 60.42 / 59.97 & 34.45 / 34.45 \\
FS4 & 760,351 & 0.04 / 0.00 & 22.21 / 22.09 & 80.04 / 79.10 & 61.56 / 61.56 \\
FS5 & 838,035 & -0.08 / -0.14 & 21.21 / 21.09 & 203.10 / 200.24 & 159.38 / 159.38 \\
FS6 & 3,447,487 & 0.75 / 0.75 & 23.74 / 22.97 & 61.48 / 61.12 & 37.31 / 37.31 \\
FS7 & 737,373 & -0.27 / -0.41 & 18.89 / 18.69 & 75.26 / 74.56 & 60.23 / 60.23 \\
MA & 4,239,687 & 2.51 / 2.37 & 28.22 / 28.15 & 69.38 / 69.38 & 34.70 / 34.70 \\
MA2 & 4,571,425 & 3.39 / 3.34 & 26.79 / 26.77 & 111.73 / 111.73 & 56.00 / 56.00 \\
MA3 & 20,178,452 & 1.17 / 1.16 & 29.05 / 29.00 & 62.72 / 62.72 & 30.78 / 30.78 \\
MA4 & 4,292,672 & 2.60 / 2.58 & 28.18 / 28.08 & 69.13 / 69.13 & 33.75 / 33.75 \\
MA5 & 4,615,660 & 4.44 / 4.39 & 26.89 / 26.83 & 111.26 / 111.26 & 56.06 / 56.06 \\
MA6 & 20,466,456 & 0.55 / 0.49 & 28.68 / 28.65 & 63.46 / 63.46 & 28.61 / 28.61 \\
MA7 & 4,257,466 & 2.03 / 1.88 & 24.23 / 24.17 & 60.23 / 60.23 & 30.60 / 30.60 \\
MT & 1,513,940 & 1.63 / 1.48 & 25.89 / 25.72 & 68.72 / 68.11 & 26.52 / 26.52 \\
MT2 & 1,665,565 & 2.94 / 2.94 & 24.26 / 23.94 & 119.99 / 118.45 & 43.83 / 43.83 \\
MT3 & 6,703,811 & 0.39 / 0.34 & 29.95 / 29.47 & 74.86 / 74.36 & 20.64 / 20.64 \\
MT4 & 1,324,158 & 1.63 / 1.48 & 26.11 / 25.92 & 74.70 / 74.46 & 28.86 / 28.86 \\
MT5 & 1,453,135 & 1.97 / 1.80 & 23.78 / 23.55 & 130.27 / 127.98 & 49.21 / 49.21 \\
MT6 & 5,902,719 & 0.80 / 0.72 & 30.69 / 30.49 & 77.16 / 76.99 & 23.09 / 23.09 \\
MT7 & 1,310,775 & 1.32 / 1.11 & 23.35 / 23.07 & 66.20 / 65.59 & 27.14 / 27.14 \\
PA & 24,995 & 0.18 / 0.18 & 3.54 / 3.54 & 7.16 / 7.16 & 5.92 / 5.92 \\
PA2 & 27,560 & 0.00 / 0.00 & 0.35 / 0.33 & 9.11 / 9.11 & 11.41 / 11.41 \\
PA3 & 93,749 & 0.47 / 0.47 & 25.82 / 23.99 & 36.54 / 35.64 & 27.32 / 27.32 \\
PA4 & 26,315 & 0.11 / 0.01 & 1.75 / 1.65 & 7.38 / 7.38 & 6.81 / 6.81 \\
PA5 & 29,100 & 0.00 / 0.00 & 0.34 / 0.24 & 7.20 / 7.20 & 14.45 / 14.45 \\
PA6 & 101,480 & 0.19 / 0.19 & 16.67 / 16.63 & 31.30 / 31.12 & 27.08 / 27.08 \\
PA7 & 26,317 & 0.00 / 0.00 & 1.74 / 1.65 & 7.37 / 7.37 & 6.81 / 6.81 \\
RM & 3,101,466 & NC (0/3) & 23.20 / 23.14 & 48.14 / 48.14 & 29.24 / 29.24 \\
RM2 & 3,236,465 & NC (0/3) & 22.58 / 22.53 & 60.44 / 60.44 & 37.47 / 37.47 \\
RM3 & 15,114,409 & NC (0/3) & 24.65 / 24.58 & 44.50 / 44.50 & 28.09 / 28.09 \\
RM4 & 2,596,909 & -0.74 / -0.74 & 23.63 / 23.54 & 47.22 / 47.22 & 30.06 / 30.06 \\
RM5 & 2,720,130 & NC (0/3) & 22.72 / 22.70 & 59.52 / 59.52 & 39.11 / 39.11 \\
RM6 & 12,671,930 & NC (0/3) & 24.47 / 24.41 & 43.22 / 43.22 & 28.14 / 28.14 \\
RM7 & 2,522,711 & NC (0/3) & 21.36 / 21.30 & 42.87 / 42.87 & 27.88 / 27.88 \\
SA & 5,453,495 & 1.57 / 1.57 & 23.00 / 22.99 & 50.93 / 50.93 & 30.13 / 30.13 \\
SA2 & 5,812,025 & 2.92 / 2.63 & 22.64 / 22.57 & 69.80 / 69.80 & 46.74 / 46.74 \\
SA3 & 25,935,159 & 1.12 / 1.10 & 24.14 / 24.11 & 51.41 / 51.41 & 27.28 / 27.28 \\
SA4 & 5,527,361 & 1.57 / 1.52 & 21.79 / 21.78 & 51.68 / 51.68 & 31.24 / 31.24 \\
SA5 & 5,885,780 & 2.28 / 2.27 & 21.18 / 21.16 & 74.79 / 74.79 & 53.89 / 53.89 \\
SA6 & 26,215,218 & 1.31 / 1.31 & 23.36 / 23.33 & 51.60 / 51.60 & 27.23 / 27.23 \\
SA7 & 5,478,066 & 1.25 / 1.14 & 18.83 / 18.80 & 45.25 / 45.25 & 28.66 / 28.66 \\
TA & 893,617 & -1.86 / -1.92 & 17.48 / 17.34 & 67.17 / 66.13 & 47.84 / 47.84 \\
TA2 & 924,760 & -2.25 / -2.34 & 15.80 / 15.69 & 74.31 / 74.19 & 51.59 / 51.59 \\
TA3 & 4,427,097 & -2.06 / -2.07 & 18.10 / 17.96 & 65.99 / 65.86 & 47.37 / 47.37 \\
TA4 & 947,678 & -1.95 / -1.95 & 15.87 / 15.75 & 63.90 / 63.33 & 48.16 / 48.16 \\
TA5 & 978,260 & -2.56 / -2.56 & 14.33 / 14.12 & 68.04 / 67.54 & 50.70 / 50.70 \\
TA6 & 4,699,366 & -2.60 / -2.65 & 16.52 / 16.26 & 63.58 / 62.83 & 47.90 / 47.90 \\
TA7 & 874,659 & -1.18 / -1.31 & 17.44 / 17.33 & 61.58 / 61.05 & 47.25 / 47.25 \\
TR & 5,024,090 & -0.21 / -0.24 & 26.30 / 26.27 & 56.33 / 56.33 & 26.87 / 26.87 \\
TR2 & 5,311,800 & NC (1/3) & 26.34 / 26.32 & 75.45 / 75.45 & 36.56 / 36.56 \\
TR3 & 24,220,074 & -0.41 / -0.54 & 26.48 / 26.43 & 51.32 / 51.32 & 23.32 / 23.32 \\
TR4 & 5,471,247 & -0.33 / -0.35 & 24.99 / 24.98 & 57.08 / 57.08 & 29.74 / 29.74 \\
TR5 & 5,846,865 & -1.39 / -1.43 & 23.21 / 23.17 & 85.80 / 85.80 & 45.59 / 45.59 \\
TR6 & 26,173,887 & 0.19 / 0.15 & 25.75 / 25.71 & 52.18 / 52.18 & 24.78 / 24.78 \\
TR7 & 5,278,261 & 0.85 / 0.80 & 24.67 / 24.67 & 52.99 / 52.99 & 29.83 / 29.83 \\
VA & 31,344 & 0.02 / 0.02 & 2.42 / 2.18 & 38.26 / 35.10 & 29.69 / 29.69 \\
VA2 & 38,745 & 0.00 / 0.00 & 6.22 / 4.80 & 128.54 / 125.25 & 41.93 / 41.93 \\
VA3 & 120,024 & 0.07 / 0.07 & 7.90 / 5.61 & 56.89 / 53.01 & 23.85 / 23.85 \\
VA4 & 29,701 & 0.07 / 0.07 & 1.59 / 1.20 & 30.51 / 25.84 & 42.61 / 42.61 \\
VA5 & 36,755 & 0.03 / 0.03 & 6.12 / 3.13 & 94.42 / 93.09 & 45.84 / 45.84 \\
VA6 & 119,006 & 0.15 / 0.15 & 7.94 / 7.94 & 36.05 / 34.50 & 21.30 / 21.30 \\
VA7 & 29,101 & 0.01 / 0.01 & 2.27 / 1.26 & 24.73 / 24.02 & 15.45 / 15.45 \\
\end{longtable}
